TabArena: A Living Benchmark for Machine Learning on Tabular Data

With the growing popularity of deep learning and foundation models for tabular data, the need for standardized and reliable benchmarks is higher than ever. However, current benchmarks are static. Their design is not updated even if flaws are discovered, model versions are updated, or new models are released. To address this, we introduce TabArena, the first continuously maintained living tabular benchmarking system. To launch TabArena, we manually curate a representative collection of datasets and well-implemented models, conduct a large-scale benchmarking study to initialize a public leaderboard, and assemble a team of experienced maintainers. Our results highlight the influence of validation method and ensembling of hyperparameter configurations to benchmark models at their full potential. While gradient-boosted trees are still strong contenders on practical tabular datasets, we observe that deep learning methods have caught up under larger time budgets with ensembling. At the same time, foundation models excel on smaller datasets. Finally, we show that ensembles across models advance the state-of-the-art in tabular machine learning. We observe that some deep learning models are overrepresented in cross-model ensembles due to validation set overfitting, and we encourage model developers to address this issue. We launch TabArena with a public leaderboard, reproducible code, and maintenance protocols to create a living benchmark available at https://tabarena.ai.

==> (inline-0) <==
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.990 $\pm$ 0.002 & 0.990 $\pm$ 0.002 & 0.990 $\pm$ 0.002 \\
      ExtraTrees & 0.990 $\pm$ 0.002 & 0.990 $\pm$ 0.003 & 0.991 $\pm$ 0.002 \\
      XGBoost & \underline{\textbf{0.992 $\pm$ 0.002}} & \underline{\textbf{0.992 $\pm$ 0.002}} & \underline{\textbf{0.992 $\pm$ 0.002}} \\
      LightGBM & 0.992 $\pm$ 0.002 & \underline{0.992 $\pm$ 0.002} & \underline{0.992 $\pm$ 0.002} \\
      CatBoost & \underline{\textbf{0.992 $\pm$ 0.003}} & \underline{0.992 $\pm$ 0.002} & \underline{\textbf{0.992 $\pm$ 0.003}} \\
      EBM & 0.991 $\pm$ 0.002 & 0.991 $\pm$ 0.002 & 0.991 $\pm$ 0.002 \\
      FastAIMLP & 0.988 $\pm$ 0.003 & 0.989 $\pm$ 0.002 & 0.991 $\pm$ 0.002 \\
      TorchMLP & 0.990 $\pm$ 0.002 & \underline{0.991 $\pm$ 0.002} & \underline{\textbf{0.992 $\pm$ 0.001}} \\
      RealMLP & 0.991 $\pm$ 0.002 & 0.991 $\pm$ 0.002 & 0.992 $\pm$ 0.002 \\
      TabM & 0.992 $\pm$ 0.002 & \underline{0.992 $\pm$ 0.002} & \underline{\textbf{0.993 $\pm$ 0.002}} \\
      MNCA & 0.991 $\pm$ 0.003 & 0.991 $\pm$ 0.002 & \underline{\textbf{0.993 $\pm$ 0.002}} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.990 $\pm$ 0.003 & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.993 $\pm$ 0.002}}} & - & - \\
      Linear & 0.988 $\pm$ 0.002 & 0.988 $\pm$ 0.002 & 0.990 $\pm$ 0.001 \\
      KNN & 0.960 $\pm$ 0.005 & 0.985 $\pm$ 0.002 & 0.990 $\pm$ 0.002 \\
      AutoGluon & - & - & \textbf{0.993 $\pm$ 0.002} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.839 $\pm$ 0.005 & 0.841 $\pm$ 0.005 & 0.849 $\pm$ 0.005 \\
      ExtraTrees & 0.833 $\pm$ 0.006 & 0.841 $\pm$ 0.007 & 0.845 $\pm$ 0.006 \\
      XGBoost & 0.834 $\pm$ 0.007 & 0.859 $\pm$ 0.008 & 0.862 $\pm$ 0.008 \\
      LightGBM & 0.843 $\pm$ 0.009 & 0.850 $\pm$ 0.007 & 0.858 $\pm$ 0.009 \\
      CatBoost & \underline{0.882 $\pm$ 0.008} & \underline{\textbf{\textcolor{green!50!black}{0.883 $\pm$ 0.008}}} & \underline{\textbf{0.883 $\pm$ 0.007}} \\
      EBM & 0.839 $\pm$ 0.006 & 0.841 $\pm$ 0.007 & 0.842 $\pm$ 0.006 \\
      FastAIMLP & 0.854 $\pm$ 0.007 & 0.853 $\pm$ 0.008 & 0.866 $\pm$ 0.007 \\
      TorchMLP & 0.835 $\pm$ 0.007 & 0.838 $\pm$ 0.006 & 0.849 $\pm$ 0.007 \\
      RealMLP & 0.844 $\pm$ 0.007 & 0.846 $\pm$ 0.008 & 0.864 $\pm$ 0.008 \\
      TabM & 0.833 $\pm$ 0.009 & 0.842 $\pm$ 0.009 & 0.849 $\pm$ 0.009 \\
      MNCA & 0.846 $\pm$ 0.008 & 0.860 $\pm$ 0.008 & 0.869 $\pm$ 0.007 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.841 $\pm$ 0.006 & - & - \\
      TabICL & 0.854 $\pm$ 0.006 & - & - \\
      Linear & 0.848 $\pm$ 0.009 & 0.850 $\pm$ 0.008 & 0.851 $\pm$ 0.008 \\
      KNN & 0.750 $\pm$ 0.006 & 0.817 $\pm$ 0.006 & 0.852 $\pm$ 0.006 \\
      AutoGluon & - & - & \textbf{0.882 $\pm$ 0.005} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 750.8 $\pm$ 28.4 & \underline{736.5 $\pm$ 24.8} & 735.4 $\pm$ 25.3 \\
      ExtraTrees & 744.2 $\pm$ 29.5 & \underline{735.8 $\pm$ 26.5} & 735.1 $\pm$ 26.7 \\
      XGBoost & 754.6 $\pm$ 23.0 & 741.4 $\pm$ 22.2 & 737.1 $\pm$ 22.6 \\
      LightGBM & 746.0 $\pm$ 22.4 & 740.4 $\pm$ 24.6 & \underline{729.4 $\pm$ 22.7} \\
      CatBoost & 738.1 $\pm$ 20.8 & \underline{736.3 $\pm$ 21.8} & 732.9 $\pm$ 21.9 \\
      EBM & 749.9 $\pm$ 22.9 & 750.0 $\pm$ 24.1 & 745.7 $\pm$ 23.6 \\
      FastAIMLP & 760.5 $\pm$ 17.6 & 761.2 $\pm$ 21.6 & 756.3 $\pm$ 21.4 \\
      TorchMLP & 775.0 $\pm$ 26.3 & 769.8 $\pm$ 25.0 & 765.0 $\pm$ 24.7 \\
      RealMLP & 757.4 $\pm$ 23.8 & 756.0 $\pm$ 22.4 & \underline{\textbf{726.6 $\pm$ 24.0}} \\
      TabM & 752.1 $\pm$ 23.3 & 755.0 $\pm$ 25.0 & 748.0 $\pm$ 22.8 \\
      MNCA & 753.7 $\pm$ 27.0 & 748.2 $\pm$ 27.6 & \textbf{731.1 $\pm$ 28.2} \\
      TabPFNv2 & 727.7 $\pm$ 23.8 & \underline{733.2 $\pm$ 27.2} & \underline{\textbf{727.4 $\pm$ 26.0}} \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{724.0 $\pm$ 22.1}}} & - & - \\
      TabICL & - & - & - \\
      Linear & 793.8 $\pm$ 25.4 & 764.2 $\pm$ 19.2 & 764.4 $\pm$ 19.3 \\
      KNN & 823.7 $\pm$ 28.9 & 801.5 $\pm$ 29.5 & 782.2 $\pm$ 27.7 \\
      AutoGluon & - & - & 729.6 $\pm$ 24.6 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.851 $\pm$ 0.008 & 0.857 $\pm$ 0.008 & 0.858 $\pm$ 0.008 \\
      ExtraTrees & 0.851 $\pm$ 0.006 & 0.860 $\pm$ 0.007 & 0.861 $\pm$ 0.007 \\
      XGBoost & 0.864 $\pm$ 0.009 & 0.866 $\pm$ 0.010 & 0.866 $\pm$ 0.010 \\
      LightGBM & 0.864 $\pm$ 0.009 & 0.866 $\pm$ 0.009 & 0.867 $\pm$ 0.009 \\
      CatBoost & 0.870 $\pm$ 0.009 & 0.870 $\pm$ 0.009 & 0.870 $\pm$ 0.009 \\
      EBM & 0.862 $\pm$ 0.010 & 0.864 $\pm$ 0.010 & 0.864 $\pm$ 0.010 \\
      FastAIMLP & 0.859 $\pm$ 0.009 & 0.863 $\pm$ 0.007 & 0.864 $\pm$ 0.008 \\
      TorchMLP & 0.860 $\pm$ 0.008 & 0.866 $\pm$ 0.008 & 0.866 $\pm$ 0.008 \\
      RealMLP & 0.866 $\pm$ 0.009 & 0.870 $\pm$ 0.009 & 0.871 $\pm$ 0.009 \\
      TabM & \underline{0.869 $\pm$ 0.010} & 0.871 $\pm$ 0.010 & 0.871 $\pm$ 0.010 \\
      MNCA & 0.864 $\pm$ 0.008 & 0.869 $\pm$ 0.008 & 0.869 $\pm$ 0.008 \\
      TabPFNv2 & \underline{0.872 $\pm$ 0.009} & \underline{\textbf{\textcolor{green!50!black}{0.874 $\pm$ 0.009}}} & \underline{\textbf{0.874 $\pm$ 0.008}} \\
      TabDPT & 0.859 $\pm$ 0.008 & - & - \\
      TabICL & 0.868 $\pm$ 0.009 & - & - \\
      Linear & 0.772 $\pm$ 0.010 & 0.773 $\pm$ 0.010 & 0.773 $\pm$ 0.010 \\
      KNN & 0.814 $\pm$ 0.010 & 0.827 $\pm$ 0.009 & 0.839 $\pm$ 0.007 \\
      AutoGluon & - & - & 0.869 $\pm$ 0.009 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & \underline{0.873 $\pm$ 0.007} & \underline{0.873 $\pm$ 0.007} & \underline{0.876 $\pm$ 0.006} \\
      ExtraTrees & 0.867 $\pm$ 0.008 & 0.868 $\pm$ 0.009 & 0.871 $\pm$ 0.008 \\
      XGBoost & \underline{0.873 $\pm$ 0.008} & \underline{0.875 $\pm$ 0.008} & \underline{\textbf{0.876 $\pm$ 0.008}} \\
      LightGBM & \underline{0.872 $\pm$ 0.008} & \underline{0.874 $\pm$ 0.007} & \underline{0.875 $\pm$ 0.008} \\
      CatBoost & \underline{0.872 $\pm$ 0.009} & \underline{0.875 $\pm$ 0.008} & 0.874 $\pm$ 0.008 \\
      EBM & 0.852 $\pm$ 0.009 & 0.863 $\pm$ 0.008 & 0.866 $\pm$ 0.008 \\
      FastAIMLP & 0.850 $\pm$ 0.011 & 0.857 $\pm$ 0.010 & 0.860 $\pm$ 0.010 \\
      TorchMLP & 0.846 $\pm$ 0.008 & 0.856 $\pm$ 0.009 & 0.863 $\pm$ 0.008 \\
      RealMLP & 0.858 $\pm$ 0.009 & 0.864 $\pm$ 0.008 & \underline{\textbf{0.875 $\pm$ 0.008}} \\
      TabM & 0.863 $\pm$ 0.005 & \underline{0.871 $\pm$ 0.007} & \underline{0.873 $\pm$ 0.007} \\
      MNCA & 0.860 $\pm$ 0.010 & 0.865 $\pm$ 0.007 & \underline{0.874 $\pm$ 0.008} \\
      TabPFNv2 & \underline{-} & \underline{-} & \underline{-} \\
      TabDPT & 0.862 $\pm$ 0.010 & - & - \\
      TabICL & \underline{-} & - & - \\
      Linear & 0.789 $\pm$ 0.011 & 0.810 $\pm$ 0.009 & 0.817 $\pm$ 0.009 \\
      KNN & 0.818 $\pm$ 0.015 & 0.837 $\pm$ 0.011 & 0.846 $\pm$ 0.010 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.878 $\pm$ 0.007}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.631 $\pm$ 0.006 & 0.656 $\pm$ 0.008 & 0.657 $\pm$ 0.008 \\
      ExtraTrees & 0.623 $\pm$ 0.009 & 0.651 $\pm$ 0.007 & 0.653 $\pm$ 0.008 \\
      XGBoost & 0.662 $\pm$ 0.008 & 0.668 $\pm$ 0.008 & 0.670 $\pm$ 0.008 \\
      LightGBM & 0.648 $\pm$ 0.008 & 0.668 $\pm$ 0.007 & \underline{\textbf{0.672 $\pm$ 0.008}} \\
      CatBoost & \underline{0.671 $\pm$ 0.008} & \underline{0.671 $\pm$ 0.008} & \underline{0.672 $\pm$ 0.008} \\
      EBM & 0.659 $\pm$ 0.008 & 0.662 $\pm$ 0.007 & 0.665 $\pm$ 0.008 \\
      FastAIMLP & 0.647 $\pm$ 0.007 & 0.656 $\pm$ 0.008 & 0.662 $\pm$ 0.008 \\
      TorchMLP & 0.655 $\pm$ 0.007 & 0.663 $\pm$ 0.009 & 0.667 $\pm$ 0.009 \\
      RealMLP & 0.659 $\pm$ 0.005 & 0.662 $\pm$ 0.008 & 0.669 $\pm$ 0.008 \\
      TabM & 0.660 $\pm$ 0.007 & 0.662 $\pm$ 0.008 & 0.663 $\pm$ 0.008 \\
      MNCA & 0.658 $\pm$ 0.008 & 0.662 $\pm$ 0.008 & 0.666 $\pm$ 0.008 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.609 $\pm$ 0.008 & - & - \\
      TabICL & 0.647 $\pm$ 0.008 & - & - \\
      Linear & 0.648 $\pm$ 0.008 & 0.658 $\pm$ 0.008 & 0.659 $\pm$ 0.008 \\
      KNN & 0.542 $\pm$ 0.006 & 0.633 $\pm$ 0.005 & 0.651 $\pm$ 0.006 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.673 $\pm$ 0.008}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.739 $\pm$ 0.005 & \underline{\textbf{0.740 $\pm$ 0.006}} & \underline{\textbf{0.741 $\pm$ 0.005}} \\
      ExtraTrees & 0.737 $\pm$ 0.006 & \underline{0.741 $\pm$ 0.006} & \underline{0.740 $\pm$ 0.005} \\
      XGBoost & 0.740 $\pm$ 0.006 & \underline{\textbf{0.742 $\pm$ 0.007}} & \underline{\textbf{0.742 $\pm$ 0.006}} \\
      LightGBM & 0.739 $\pm$ 0.006 & \underline{\textbf{0.740 $\pm$ 0.005}} & \underline{\textbf{0.741 $\pm$ 0.006}} \\
      CatBoost & \underline{\textbf{0.744 $\pm$ 0.006}} & \underline{\textbf{0.742 $\pm$ 0.007}} & \underline{0.741 $\pm$ 0.007} \\
      EBM & \underline{\textbf{0.744 $\pm$ 0.004}} & \underline{\textbf{0.743 $\pm$ 0.005}} & \underline{\textbf{0.743 $\pm$ 0.004}} \\
      FastAIMLP & 0.737 $\pm$ 0.005 & \underline{0.741 $\pm$ 0.007} & \underline{\textbf{0.741 $\pm$ 0.007}} \\
      TorchMLP & 0.737 $\pm$ 0.008 & \underline{0.740 $\pm$ 0.007} & \underline{\textbf{0.741 $\pm$ 0.007}} \\
      RealMLP & \underline{\textbf{0.741 $\pm$ 0.007}} & \underline{\textbf{0.742 $\pm$ 0.007}} & \underline{\textbf{0.742 $\pm$ 0.007}} \\
      TabM & \underline{\textbf{0.744 $\pm$ 0.008}} & \textbf{0.740 $\pm$ 0.005} & \underline{\textbf{0.743 $\pm$ 0.006}} \\
      MNCA & \underline{\textbf{0.741 $\pm$ 0.010}} & \underline{\textbf{0.741 $\pm$ 0.006}} & \underline{\textbf{0.741 $\pm$ 0.004}} \\
      TabPFNv2 & \underline{\textbf{\textcolor{green!50!black}{0.744 $\pm$ 0.007}}} & \underline{\textbf{0.744 $\pm$ 0.007}} & \underline{\textbf{0.744 $\pm$ 0.006}} \\
      TabDPT & 0.735 $\pm$ 0.007 & - & - \\
      TabICL & \underline{\textbf{0.743 $\pm$ 0.006}} & - & - \\
      Linear & 0.704 $\pm$ 0.006 & 0.722 $\pm$ 0.008 & 0.722 $\pm$ 0.008 \\
      KNN & 0.703 $\pm$ 0.006 & 0.736 $\pm$ 0.008 & 0.733 $\pm$ 0.005 \\
      AutoGluon & - & - & \textbf{0.738 $\pm$ 0.005} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.775 $\pm$ 0.018 & 0.801 $\pm$ 0.015 & 0.800 $\pm$ 0.015 \\
      ExtraTrees & 0.769 $\pm$ 0.018 & 0.816 $\pm$ 0.013 & 0.815 $\pm$ 0.014 \\
      XGBoost & 0.798 $\pm$ 0.015 & 0.808 $\pm$ 0.015 & 0.808 $\pm$ 0.015 \\
      LightGBM & 0.795 $\pm$ 0.015 & 0.815 $\pm$ 0.015 & 0.814 $\pm$ 0.015 \\
      CatBoost & 0.814 $\pm$ 0.014 & 0.812 $\pm$ 0.015 & 0.811 $\pm$ 0.015 \\
      EBM & 0.813 $\pm$ 0.015 & 0.810 $\pm$ 0.015 & 0.812 $\pm$ 0.015 \\
      FastAIMLP & 0.806 $\pm$ 0.013 & 0.814 $\pm$ 0.013 & 0.814 $\pm$ 0.014 \\
      TorchMLP & 0.813 $\pm$ 0.016 & 0.813 $\pm$ 0.017 & 0.814 $\pm$ 0.016 \\
      RealMLP & 0.812 $\pm$ 0.015 & 0.814 $\pm$ 0.015 & 0.816 $\pm$ 0.014 \\
      TabM & 0.818 $\pm$ 0.014 & 0.818 $\pm$ 0.014 & \underline{0.818 $\pm$ 0.014} \\
      MNCA & 0.817 $\pm$ 0.014 & 0.814 $\pm$ 0.015 & 0.801 $\pm$ 0.017 \\
      TabPFNv2 & \underline{\textbf{\textcolor{green!50!black}{0.822 $\pm$ 0.012}}} & \underline{0.820 $\pm$ 0.013} & \underline{0.817 $\pm$ 0.013} \\
      TabDPT & 0.818 $\pm$ 0.014 & - & - \\
      TabICL & 0.819 $\pm$ 0.013 & - & - \\
      Linear & 0.819 $\pm$ 0.014 & \underline{0.819 $\pm$ 0.015} & \underline{0.819 $\pm$ 0.015} \\
      KNN & 0.722 $\pm$ 0.026 & 0.786 $\pm$ 0.016 & 0.798 $\pm$ 0.016 \\
      AutoGluon & - & - & 0.811 $\pm$ 0.012 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 7.855 $\pm$ 0.041 & 7.587 $\pm$ 0.046 & 7.588 $\pm$ 0.046 \\
      ExtraTrees & 8.179 $\pm$ 0.045 & 7.753 $\pm$ 0.053 & 7.749 $\pm$ 0.053 \\
      XGBoost & 7.397 $\pm$ 0.055 & 7.397 $\pm$ 0.055 & 7.400 $\pm$ 0.055 \\
      LightGBM & 7.616 $\pm$ 0.053 & 7.378 $\pm$ 0.054 & 7.374 $\pm$ 0.053 \\
      CatBoost & \underline{7.379 $\pm$ 0.051} & \underline{\textbf{7.367 $\pm$ 0.051}} & \underline{\textbf{7.368 $\pm$ 0.051}} \\
      EBM & 7.433 $\pm$ 0.040 & 7.424 $\pm$ 0.051 & 7.412 $\pm$ 0.044 \\
      FastAIMLP & 8.188 $\pm$ 0.053 & 8.085 $\pm$ 0.056 & 8.060 $\pm$ 0.052 \\
      TorchMLP & 7.735 $\pm$ 0.059 & 7.579 $\pm$ 0.049 & 7.559 $\pm$ 0.052 \\
      RealMLP & 7.926 $\pm$ 0.053 & 7.453 $\pm$ 0.051 & 7.414 $\pm$ 0.046 \\
      TabM & 7.760 $\pm$ 0.050 & 7.651 $\pm$ 0.053 & 7.651 $\pm$ 0.052 \\
      MNCA & 7.486 $\pm$ 0.044 & 7.421 $\pm$ 0.045 & 7.379 $\pm$ 0.047 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 7.551 $\pm$ 0.042 & - & - \\
      TabICL & - & - & - \\
      Linear & 8.564 $\pm$ 0.047 & 8.340 $\pm$ 0.063 & 8.277 $\pm$ 0.055 \\
      KNN & 8.563 $\pm$ 0.042 & 8.042 $\pm$ 0.048 & 7.909 $\pm$ 0.049 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{7.362 $\pm$ 0.051}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.846 $\pm$ 0.003 & 0.862 $\pm$ 0.003 & 0.863 $\pm$ 0.003 \\
      ExtraTrees & 0.840 $\pm$ 0.003 & 0.857 $\pm$ 0.002 & 0.857 $\pm$ 0.003 \\
      XGBoost & 0.865 $\pm$ 0.002 & 0.866 $\pm$ 0.002 & 0.866 $\pm$ 0.002 \\
      LightGBM & 0.865 $\pm$ 0.002 & 0.866 $\pm$ 0.002 & 0.867 $\pm$ 0.002 \\
      CatBoost & \underline{0.866 $\pm$ 0.002} & 0.867 $\pm$ 0.002 & 0.867 $\pm$ 0.002 \\
      EBM & 0.864 $\pm$ 0.002 & 0.865 $\pm$ 0.002 & 0.865 $\pm$ 0.002 \\
      FastAIMLP & 0.829 $\pm$ 0.004 & 0.843 $\pm$ 0.005 & 0.847 $\pm$ 0.003 \\
      TorchMLP & 0.863 $\pm$ 0.002 & 0.864 $\pm$ 0.002 & 0.865 $\pm$ 0.002 \\
      RealMLP & 0.865 $\pm$ 0.002 & 0.866 $\pm$ 0.002 & 0.866 $\pm$ 0.002 \\
      TabM & \underline{0.866 $\pm$ 0.002} & \underline{\textbf{0.867 $\pm$ 0.002}} & \underline{\textbf{\textcolor{green!50!black}{0.867 $\pm$ 0.002}}} \\
      MNCA & 0.866 $\pm$ 0.002 & 0.866 $\pm$ 0.002 & 0.867 $\pm$ 0.002 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.842 $\pm$ 0.003 & - & - \\
      TabICL & \underline{0.866 $\pm$ 0.002} & - & - \\
      Linear & 0.841 $\pm$ 0.002 & 0.841 $\pm$ 0.002 & 0.841 $\pm$ 0.002 \\
      KNN & 0.747 $\pm$ 0.004 & 0.858 $\pm$ 0.002 & 0.859 $\pm$ 0.002 \\
      AutoGluon & - & - & 0.867 $\pm$ 0.002 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.789 $\pm$ 0.006 & \underline{0.802 $\pm$ 0.006} & 0.802 $\pm$ 0.006 \\
      ExtraTrees & 0.784 $\pm$ 0.007 & 0.800 $\pm$ 0.007 & 0.801 $\pm$ 0.007 \\
      XGBoost & \underline{\textbf{0.805 $\pm$ 0.006}} & \underline{0.803 $\pm$ 0.005} & \underline{\textbf{0.805 $\pm$ 0.006}} \\
      LightGBM & 0.802 $\pm$ 0.007 & \underline{0.803 $\pm$ 0.007} & \underline{0.804 $\pm$ 0.006} \\
      CatBoost & \underline{\textbf{0.804 $\pm$ 0.006}} & \underline{\textbf{0.804 $\pm$ 0.006}} & 0.804 $\pm$ 0.006 \\
      EBM & 0.800 $\pm$ 0.006 & 0.800 $\pm$ 0.006 & 0.801 $\pm$ 0.006 \\
      FastAIMLP & 0.801 $\pm$ 0.005 & 0.801 $\pm$ 0.007 & 0.803 $\pm$ 0.007 \\
      TorchMLP & 0.801 $\pm$ 0.006 & 0.801 $\pm$ 0.006 & 0.803 $\pm$ 0.006 \\
      RealMLP & 0.801 $\pm$ 0.007 & 0.801 $\pm$ 0.006 & 0.803 $\pm$ 0.006 \\
      TabM & 0.801 $\pm$ 0.007 & 0.803 $\pm$ 0.006 & 0.803 $\pm$ 0.006 \\
      MNCA & 0.801 $\pm$ 0.006 & \underline{0.802 $\pm$ 0.007} & \underline{0.803 $\pm$ 0.007} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.801 $\pm$ 0.006 & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.805 $\pm$ 0.006}}} & - & - \\
      Linear & 0.796 $\pm$ 0.006 & 0.798 $\pm$ 0.005 & 0.797 $\pm$ 0.005 \\
      KNN & 0.745 $\pm$ 0.007 & 0.789 $\pm$ 0.007 & 0.798 $\pm$ 0.007 \\
      AutoGluon & - & - & \textbf{0.805 $\pm$ 0.007} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.721 $\pm$ 0.020 & 0.727 $\pm$ 0.018 & 0.729 $\pm$ 0.020 \\
      ExtraTrees & 0.695 $\pm$ 0.021 & 0.713 $\pm$ 0.022 & 0.718 $\pm$ 0.024 \\
      XGBoost & 0.723 $\pm$ 0.021 & \underline{0.742 $\pm$ 0.023} & \underline{0.744 $\pm$ 0.022} \\
      LightGBM & 0.724 $\pm$ 0.020 & \underline{0.741 $\pm$ 0.022} & \underline{\textbf{0.746 $\pm$ 0.020}} \\
      CatBoost & \underline{\textbf{0.748 $\pm$ 0.020}} & \underline{0.743 $\pm$ 0.019} & \underline{0.744 $\pm$ 0.019} \\
      EBM & \underline{\textbf{\textcolor{green!50!black}{0.751 $\pm$ 0.019}}} & \underline{0.745 $\pm$ 0.018} & \underline{0.748 $\pm$ 0.018} \\
      FastAIMLP & 0.711 $\pm$ 0.018 & \underline{\textbf{0.742 $\pm$ 0.025}} & \underline{0.745 $\pm$ 0.017} \\
      TorchMLP & 0.728 $\pm$ 0.020 & 0.727 $\pm$ 0.023 & 0.733 $\pm$ 0.018 \\
      RealMLP & 0.732 $\pm$ 0.023 & 0.731 $\pm$ 0.025 & 0.742 $\pm$ 0.020 \\
      TabM & 0.744 $\pm$ 0.022 & \underline{0.743 $\pm$ 0.019} & \underline{0.744 $\pm$ 0.019} \\
      MNCA & 0.738 $\pm$ 0.024 & 0.732 $\pm$ 0.020 & 0.705 $\pm$ 0.024 \\
      TabPFNv2 & \underline{\textbf{0.746 $\pm$ 0.019}} & 0.735 $\pm$ 0.022 & \underline{0.743 $\pm$ 0.018} \\
      TabDPT & 0.742 $\pm$ 0.016 & - & - \\
      TabICL & 0.744 $\pm$ 0.019 & - & - \\
      Linear & 0.738 $\pm$ 0.021 & 0.735 $\pm$ 0.020 & 0.738 $\pm$ 0.021 \\
      KNN & 0.652 $\pm$ 0.037 & \underline{0.741 $\pm$ 0.024} & 0.730 $\pm$ 0.023 \\
      AutoGluon & - & - & 0.745 $\pm$ 0.019 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.513 $\pm$ 0.031 & 0.485 $\pm$ 0.023 & 0.474 $\pm$ 0.019 \\
      ExtraTrees & 0.521 $\pm$ 0.030 & 0.482 $\pm$ 0.020 & 0.470 $\pm$ 0.018 \\
      XGBoost & 0.470 $\pm$ 0.020 & 0.440 $\pm$ 0.019 & 0.440 $\pm$ 0.019 \\
      LightGBM & 0.503 $\pm$ 0.019 & 0.453 $\pm$ 0.020 & 0.453 $\pm$ 0.019 \\
      CatBoost & 0.455 $\pm$ 0.020 & 0.453 $\pm$ 0.019 & 0.451 $\pm$ 0.018 \\
      EBM & 0.475 $\pm$ 0.018 & 0.446 $\pm$ 0.016 & 0.445 $\pm$ 0.016 \\
      FastAIMLP & 0.506 $\pm$ 0.024 & 0.462 $\pm$ 0.023 & 0.450 $\pm$ 0.020 \\
      TorchMLP & 0.473 $\pm$ 0.019 & 0.465 $\pm$ 0.024 & 0.453 $\pm$ 0.017 \\
      RealMLP & 0.492 $\pm$ 0.027 & 0.439 $\pm$ 0.021 & 0.434 $\pm$ 0.017 \\
      TabM & \underline{0.432 $\pm$ 0.017} & \underline{\textbf{0.431 $\pm$ 0.017}} & \underline{\textbf{\textcolor{green!50!black}{0.430 $\pm$ 0.016}}} \\
      MNCA & 0.465 $\pm$ 0.019 & 0.455 $\pm$ 0.020 & 0.451 $\pm$ 0.018 \\
      TabPFNv2 & 0.468 $\pm$ 0.043 & 0.440 $\pm$ 0.022 & \underline{\textbf{0.433 $\pm$ 0.022}} \\
      TabDPT & 0.481 $\pm$ 0.021 & - & - \\
      TabICL & 0.465 $\pm$ 0.022 & - & - \\
      Linear & 0.589 $\pm$ 0.035 & 0.469 $\pm$ 0.021 & 0.468 $\pm$ 0.021 \\
      KNN & 1.477 $\pm$ 0.096 & 0.657 $\pm$ 0.025 & 0.583 $\pm$ 0.019 \\
      AutoGluon & - & - & 0.445 $\pm$ 0.018 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.883 $\pm$ 0.015 & 0.881 $\pm$ 0.016 & 0.882 $\pm$ 0.015 \\
      ExtraTrees & 0.884 $\pm$ 0.015 & 0.886 $\pm$ 0.015 & 0.888 $\pm$ 0.015 \\
      XGBoost & 0.897 $\pm$ 0.015 & 0.903 $\pm$ 0.016 & 0.904 $\pm$ 0.015 \\
      LightGBM & 0.901 $\pm$ 0.014 & 0.911 $\pm$ 0.015 & 0.911 $\pm$ 0.014 \\
      CatBoost & 0.907 $\pm$ 0.015 & 0.904 $\pm$ 0.014 & 0.903 $\pm$ 0.015 \\
      EBM & 0.903 $\pm$ 0.015 & 0.905 $\pm$ 0.015 & 0.906 $\pm$ 0.016 \\
      FastAIMLP & 0.890 $\pm$ 0.017 & 0.905 $\pm$ 0.015 & 0.909 $\pm$ 0.014 \\
      TorchMLP & 0.898 $\pm$ 0.015 & 0.910 $\pm$ 0.014 & 0.915 $\pm$ 0.013 \\
      RealMLP & 0.906 $\pm$ 0.015 & 0.907 $\pm$ 0.014 & 0.911 $\pm$ 0.014 \\
      TabM & 0.901 $\pm$ 0.016 & \underline{0.916 $\pm$ 0.013} & 0.916 $\pm$ 0.014 \\
      MNCA & 0.909 $\pm$ 0.016 & 0.912 $\pm$ 0.016 & 0.909 $\pm$ 0.015 \\
      TabPFNv2 & \underline{0.915 $\pm$ 0.015} & \underline{0.915 $\pm$ 0.013} & \underline{\textbf{\textcolor{green!50!black}{0.919 $\pm$ 0.013}}} \\
      TabDPT & 0.896 $\pm$ 0.016 & - & - \\
      TabICL & 0.911 $\pm$ 0.013 & - & - \\
      Linear & 0.906 $\pm$ 0.013 & 0.905 $\pm$ 0.013 & 0.905 $\pm$ 0.013 \\
      KNN & 0.834 $\pm$ 0.018 & 0.854 $\pm$ 0.018 & 0.875 $\pm$ 0.014 \\
      AutoGluon & - & - & 0.915 $\pm$ 0.013 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.977 $\pm$ 0.002 & 0.981 $\pm$ 0.003 & 0.981 $\pm$ 0.003 \\
      ExtraTrees & 0.977 $\pm$ 0.002 & 0.982 $\pm$ 0.002 & 0.982 $\pm$ 0.002 \\
      XGBoost & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.002 \\
      LightGBM & 0.985 $\pm$ 0.002 & \underline{0.986 $\pm$ 0.002} & 0.986 $\pm$ 0.002 \\
      CatBoost & 0.986 $\pm$ 0.002 & \underline{0.986 $\pm$ 0.002} & 0.986 $\pm$ 0.002 \\
      EBM & 0.984 $\pm$ 0.002 & 0.985 $\pm$ 0.001 & 0.985 $\pm$ 0.001 \\
      FastAIMLP & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      TorchMLP & 0.985 $\pm$ 0.002 & 0.985 $\pm$ 0.001 & 0.986 $\pm$ 0.002 \\
      RealMLP & 0.985 $\pm$ 0.002 & 0.986 $\pm$ 0.001 & \underline{0.986 $\pm$ 0.001} \\
      TabM & 0.986 $\pm$ 0.001 & \underline{0.986 $\pm$ 0.001} & \underline{0.986 $\pm$ 0.001} \\
      MNCA & 0.983 $\pm$ 0.002 & 0.984 $\pm$ 0.002 & 0.985 $\pm$ 0.002 \\
      TabPFNv2 & 0.983 $\pm$ 0.002 & 0.984 $\pm$ 0.003 & 0.985 $\pm$ 0.002 \\
      TabDPT & 0.985 $\pm$ 0.002 & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.987 $\pm$ 0.001}}} & - & - \\
      Linear & 0.981 $\pm$ 0.002 & 0.981 $\pm$ 0.002 & 0.981 $\pm$ 0.002 \\
      KNN & 0.948 $\pm$ 0.004 & 0.978 $\pm$ 0.003 & 0.980 $\pm$ 0.003 \\
      AutoGluon & - & - & 0.987 $\pm$ 0.002 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.806 $\pm$ 0.047 & 0.805 $\pm$ 0.048 & 0.796 $\pm$ 0.046 \\
      ExtraTrees & 0.806 $\pm$ 0.046 & 0.802 $\pm$ 0.046 & 0.791 $\pm$ 0.046 \\
      XGBoost & 0.786 $\pm$ 0.049 & 0.761 $\pm$ 0.047 & 0.760 $\pm$ 0.048 \\
      LightGBM & 0.772 $\pm$ 0.050 & 0.758 $\pm$ 0.049 & 0.756 $\pm$ 0.048 \\
      CatBoost & 0.774 $\pm$ 0.049 & 0.773 $\pm$ 0.048 & 0.771 $\pm$ 0.049 \\
      EBM & 0.872 $\pm$ 0.039 & 0.859 $\pm$ 0.042 & 0.853 $\pm$ 0.042 \\
      FastAIMLP & 0.776 $\pm$ 0.045 & 0.766 $\pm$ 0.049 & 0.761 $\pm$ 0.050 \\
      TorchMLP & 0.774 $\pm$ 0.052 & 0.762 $\pm$ 0.049 & 0.748 $\pm$ 0.054 \\
      RealMLP & \underline{0.763 $\pm$ 0.047} & 0.764 $\pm$ 0.049 & 0.754 $\pm$ 0.050 \\
      TabM & \underline{0.761 $\pm$ 0.050} & 0.758 $\pm$ 0.050 & 0.755 $\pm$ 0.049 \\
      MNCA & 0.771 $\pm$ 0.045 & \underline{0.744 $\pm$ 0.044} & \underline{\textbf{\textcolor{green!50!black}{0.734 $\pm$ 0.043}}} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.773 $\pm$ 0.046 & - & - \\
      TabICL & - & - & - \\
      Linear & 1.020 $\pm$ 0.032 & 0.940 $\pm$ 0.040 & 0.938 $\pm$ 0.039 \\
      KNN & 1.003 $\pm$ 0.043 & 0.888 $\pm$ 0.046 & 0.859 $\pm$ 0.047 \\
      AutoGluon & - & - & 0.747 $\pm$ 0.049 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.907 $\pm$ 0.047 & 0.885 $\pm$ 0.050 & 0.884 $\pm$ 0.049 \\
      ExtraTrees & 0.880 $\pm$ 0.052 & \underline{0.873 $\pm$ 0.055} & 0.870 $\pm$ 0.052 \\
      XGBoost & 0.905 $\pm$ 0.050 & 0.881 $\pm$ 0.043 & 0.879 $\pm$ 0.042 \\
      LightGBM & 0.894 $\pm$ 0.043 & 0.889 $\pm$ 0.045 & 0.883 $\pm$ 0.044 \\
      CatBoost & 0.877 $\pm$ 0.049 & \underline{0.875 $\pm$ 0.045} & 0.874 $\pm$ 0.047 \\
      EBM & 0.905 $\pm$ 0.050 & 0.904 $\pm$ 0.048 & 0.898 $\pm$ 0.047 \\
      FastAIMLP & 0.908 $\pm$ 0.048 & 0.909 $\pm$ 0.046 & 0.897 $\pm$ 0.048 \\
      TorchMLP & 0.906 $\pm$ 0.055 & 0.897 $\pm$ 0.055 & 0.890 $\pm$ 0.055 \\
      RealMLP & 0.878 $\pm$ 0.054 & 0.884 $\pm$ 0.058 & 0.865 $\pm$ 0.052 \\
      TabM & 0.910 $\pm$ 0.047 & 0.898 $\pm$ 0.051 & 0.887 $\pm$ 0.048 \\
      MNCA & 0.882 $\pm$ 0.053 & 0.882 $\pm$ 0.053 & 0.873 $\pm$ 0.053 \\
      TabPFNv2 & 0.868 $\pm$ 0.047 & \underline{0.873 $\pm$ 0.051} & \underline{\textbf{0.860 $\pm$ 0.049}} \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{0.859 $\pm$ 0.049}}} & - & - \\
      TabICL & - & - & - \\
      Linear & 0.950 $\pm$ 0.056 & 0.949 $\pm$ 0.056 & 0.950 $\pm$ 0.056 \\
      KNN & 0.896 $\pm$ 0.057 & 0.890 $\pm$ 0.052 & 0.880 $\pm$ 0.054 \\
      AutoGluon & - & - & 0.880 $\pm$ 0.054 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.085 $\pm$ 0.002 & \underline{0.073 $\pm$ 0.002} & \underline{0.072 $\pm$ 0.002} \\
      ExtraTrees & 0.131 $\pm$ 0.002 & 0.080 $\pm$ 0.002 & 0.078 $\pm$ 0.002 \\
      XGBoost & \underline{0.074 $\pm$ 0.002} & 0.074 $\pm$ 0.002 & 0.074 $\pm$ 0.002 \\
      LightGBM & 0.087 $\pm$ 0.002 & \underline{0.073 $\pm$ 0.003} & \underline{0.073 $\pm$ 0.002} \\
      CatBoost & 0.075 $\pm$ 0.002 & 0.074 $\pm$ 0.003 & 0.074 $\pm$ 0.003 \\
      EBM & 0.087 $\pm$ 0.002 & 0.081 $\pm$ 0.002 & 0.081 $\pm$ 0.002 \\
      FastAIMLP & 0.134 $\pm$ 0.004 & 0.111 $\pm$ 0.004 & 0.112 $\pm$ 0.003 \\
      TorchMLP & 0.094 $\pm$ 0.003 & 0.081 $\pm$ 0.002 & 0.080 $\pm$ 0.002 \\
      RealMLP & 0.103 $\pm$ 0.002 & 0.089 $\pm$ 0.002 & 0.087 $\pm$ 0.002 \\
      TabM & 0.097 $\pm$ 0.002 & 0.083 $\pm$ 0.002 & 0.083 $\pm$ 0.002 \\
      MNCA & 0.082 $\pm$ 0.002 & 0.076 $\pm$ 0.002 & 0.075 $\pm$ 0.002 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.088 $\pm$ 0.001 & - & - \\
      TabICL & 0.076 $\pm$ 0.002 & - & - \\
      Linear & 0.146 $\pm$ 0.003 & 0.145 $\pm$ 0.002 & 0.135 $\pm$ 0.002 \\
      KNN & 0.380 $\pm$ 0.030 & 0.224 $\pm$ 0.003 & 0.153 $\pm$ 0.003 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.067 $\pm$ 0.002}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 1.898 $\pm$ 0.095 & 1.891 $\pm$ 0.101 & 1.851 $\pm$ 0.096 \\
      ExtraTrees & 1.822 $\pm$ 0.094 & 1.676 $\pm$ 0.106 & 1.683 $\pm$ 0.105 \\
      XGBoost & 1.549 $\pm$ 0.104 & 1.439 $\pm$ 0.104 & 1.443 $\pm$ 0.104 \\
      LightGBM & 1.554 $\pm$ 0.093 & 1.480 $\pm$ 0.108 & 1.451 $\pm$ 0.108 \\
      CatBoost & 1.583 $\pm$ 0.096 & 1.327 $\pm$ 0.101 & 1.330 $\pm$ 0.105 \\
      EBM & 2.010 $\pm$ 0.117 & 1.955 $\pm$ 0.104 & 1.935 $\pm$ 0.113 \\
      FastAIMLP & 2.327 $\pm$ 0.141 & 1.624 $\pm$ 0.100 & 1.646 $\pm$ 0.105 \\
      TorchMLP & 1.493 $\pm$ 0.113 & 1.372 $\pm$ 0.105 & 1.374 $\pm$ 0.098 \\
      RealMLP & 1.179 $\pm$ 0.085 & 1.146 $\pm$ 0.078 & 1.109 $\pm$ 0.081 \\
      TabM & 1.249 $\pm$ 0.099 & 1.149 $\pm$ 0.092 & 1.140 $\pm$ 0.088 \\
      MNCA & 1.539 $\pm$ 0.095 & 1.523 $\pm$ 0.137 & 1.452 $\pm$ 0.099 \\
      TabPFNv2 & \underline{1.119 $\pm$ 0.088} & \underline{1.112 $\pm$ 0.102} & \underline{\textbf{\textcolor{green!50!black}{1.074 $\pm$ 0.094}}} \\
      TabDPT & 1.203 $\pm$ 0.084 & - & - \\
      TabICL & - & - & - \\
      Linear & 5.344 $\pm$ 0.199 & 4.752 $\pm$ 0.141 & 4.732 $\pm$ 0.144 \\
      KNN & 3.369 $\pm$ 0.113 & 2.599 $\pm$ 0.154 & 2.221 $\pm$ 0.122 \\
      AutoGluon & - & - & 1.269 $\pm$ 0.090 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.046 $\pm$ 0.010 & 0.028 $\pm$ 0.025 & 0.023 $\pm$ 0.013 \\
      ExtraTrees & 0.064 $\pm$ 0.012 & 0.028 $\pm$ 0.022 & 0.026 $\pm$ 0.022 \\
      XGBoost & 0.039 $\pm$ 0.025 & 0.031 $\pm$ 0.025 & 0.031 $\pm$ 0.025 \\
      LightGBM & 0.055 $\pm$ 0.026 & 0.033 $\pm$ 0.019 & 0.034 $\pm$ 0.019 \\
      CatBoost & 0.040 $\pm$ 0.022 & \underline{0.022 $\pm$ 0.021} & \underline{0.021 $\pm$ 0.021} \\
      EBM & 0.043 $\pm$ 0.025 & 0.036 $\pm$ 0.033 & 0.034 $\pm$ 0.032 \\
      FastAIMLP & 0.085 $\pm$ 0.029 & 0.056 $\pm$ 0.022 & 0.054 $\pm$ 0.021 \\
      TorchMLP & 0.040 $\pm$ 0.034 & 0.052 $\pm$ 0.044 & 0.040 $\pm$ 0.038 \\
      RealMLP & 0.039 $\pm$ 0.031 & \underline{0.029 $\pm$ 0.032} & \underline{0.024 $\pm$ 0.026} \\
      TabM & 0.036 $\pm$ 0.026 & 0.029 $\pm$ 0.027 & 0.028 $\pm$ 0.025 \\
      MNCA & 0.043 $\pm$ 0.031 & 0.032 $\pm$ 0.038 & 0.033 $\pm$ 0.039 \\
      TabPFNv2 & \underline{\textbf{\textcolor{green!50!black}{0.016 $\pm$ 0.014}}} & \underline{0.023 $\pm$ 0.019} & \underline{0.019 $\pm$ 0.014} \\
      TabDPT & 0.058 $\pm$ 0.022 & - & - \\
      TabICL & 0.028 $\pm$ 0.014 & - & - \\
      Linear & 0.090 $\pm$ 0.028 & 0.046 $\pm$ 0.032 & 0.037 $\pm$ 0.024 \\
      KNN & 0.151 $\pm$ 0.043 & 0.080 $\pm$ 0.046 & 0.062 $\pm$ 0.040 \\
      AutoGluon & - & - & 0.037 $\pm$ 0.059 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.726 $\pm$ 0.006 & 0.761 $\pm$ 0.005 & 0.761 $\pm$ 0.005 \\
      ExtraTrees & 0.721 $\pm$ 0.004 & 0.758 $\pm$ 0.005 & 0.758 $\pm$ 0.005 \\
      XGBoost & 0.763 $\pm$ 0.005 & \underline{\textbf{0.765 $\pm$ 0.006}} & \underline{\textbf{0.765 $\pm$ 0.005}} \\
      LightGBM & 0.763 $\pm$ 0.005 & \underline{\textbf{0.765 $\pm$ 0.005}} & \underline{\textbf{0.766 $\pm$ 0.005}} \\
      CatBoost & \underline{\textbf{\textcolor{green!50!black}{0.766 $\pm$ 0.005}}} & \underline{\textbf{0.766 $\pm$ 0.005}} & \underline{\textbf{0.765 $\pm$ 0.005}} \\
      EBM & 0.762 $\pm$ 0.005 & 0.763 $\pm$ 0.005 & 0.763 $\pm$ 0.005 \\
      FastAIMLP & 0.759 $\pm$ 0.005 & 0.760 $\pm$ 0.006 & 0.761 $\pm$ 0.005 \\
      TorchMLP & 0.757 $\pm$ 0.006 & 0.758 $\pm$ 0.006 & 0.759 $\pm$ 0.006 \\
      RealMLP & 0.761 $\pm$ 0.005 & 0.763 $\pm$ 0.005 & 0.765 $\pm$ 0.005 \\
      TabM & 0.764 $\pm$ 0.006 & 0.764 $\pm$ 0.005 & \underline{\textbf{0.765 $\pm$ 0.005}} \\
      MNCA & 0.762 $\pm$ 0.005 & 0.764 $\pm$ 0.006 & 0.764 $\pm$ 0.005 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.761 $\pm$ 0.005 & - & - \\
      TabICL & 0.764 $\pm$ 0.005 & - & - \\
      Linear & 0.748 $\pm$ 0.004 & 0.748 $\pm$ 0.004 & 0.748 $\pm$ 0.004 \\
      KNN & 0.712 $\pm$ 0.005 & 0.749 $\pm$ 0.006 & 0.756 $\pm$ 0.005 \\
      AutoGluon & - & - & \textbf{0.765 $\pm$ 0.006} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.682 $\pm$ 0.026 & 0.714 $\pm$ 0.029 & 0.713 $\pm$ 0.029 \\
      ExtraTrees & 0.689 $\pm$ 0.025 & 0.728 $\pm$ 0.033 & 0.727 $\pm$ 0.031 \\
      XGBoost & 0.708 $\pm$ 0.030 & 0.733 $\pm$ 0.031 & 0.731 $\pm$ 0.031 \\
      LightGBM & 0.726 $\pm$ 0.033 & 0.743 $\pm$ 0.033 & 0.743 $\pm$ 0.031 \\
      CatBoost & 0.738 $\pm$ 0.029 & 0.737 $\pm$ 0.031 & 0.736 $\pm$ 0.031 \\
      EBM & 0.742 $\pm$ 0.032 & 0.743 $\pm$ 0.033 & 0.743 $\pm$ 0.033 \\
      FastAIMLP & 0.743 $\pm$ 0.030 & \underline{\textbf{0.754 $\pm$ 0.030}} & \underline{\textbf{0.756 $\pm$ 0.030}} \\
      TorchMLP & 0.749 $\pm$ 0.032 & 0.747 $\pm$ 0.030 & 0.748 $\pm$ 0.030 \\
      RealMLP & 0.750 $\pm$ 0.030 & 0.737 $\pm$ 0.029 & 0.742 $\pm$ 0.027 \\
      TabM & 0.741 $\pm$ 0.029 & 0.737 $\pm$ 0.031 & 0.741 $\pm$ 0.029 \\
      MNCA & \underline{\textbf{\textcolor{green!50!black}{0.756 $\pm$ 0.030}}} & 0.737 $\pm$ 0.032 & 0.715 $\pm$ 0.030 \\
      TabPFNv2 & \underline{\textbf{0.755 $\pm$ 0.029}} & \underline{0.748 $\pm$ 0.034} & 0.746 $\pm$ 0.030 \\
      TabDPT & 0.751 $\pm$ 0.030 & - & - \\
      TabICL & 0.737 $\pm$ 0.031 & - & - \\
      Linear & 0.731 $\pm$ 0.032 & \underline{0.749 $\pm$ 0.029} & \underline{\textbf{0.754 $\pm$ 0.026}} \\
      KNN & 0.688 $\pm$ 0.023 & 0.727 $\pm$ 0.033 & 0.736 $\pm$ 0.034 \\
      AutoGluon & - & - & 0.748 $\pm$ 0.032 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.915 $\pm$ 0.009 & 0.913 $\pm$ 0.012 & 0.913 $\pm$ 0.011 \\
      ExtraTrees & 0.917 $\pm$ 0.011 & 0.919 $\pm$ 0.011 & 0.921 $\pm$ 0.011 \\
      XGBoost & 0.923 $\pm$ 0.009 & 0.921 $\pm$ 0.011 & 0.920 $\pm$ 0.011 \\
      LightGBM & 0.916 $\pm$ 0.011 & 0.920 $\pm$ 0.011 & 0.920 $\pm$ 0.011 \\
      CatBoost & \underline{0.924 $\pm$ 0.011} & 0.920 $\pm$ 0.012 & 0.922 $\pm$ 0.011 \\
      EBM & \underline{0.922 $\pm$ 0.014} & 0.924 $\pm$ 0.011 & 0.924 $\pm$ 0.011 \\
      FastAIMLP & 0.918 $\pm$ 0.011 & 0.921 $\pm$ 0.009 & 0.921 $\pm$ 0.010 \\
      TorchMLP & 0.888 $\pm$ 0.009 & 0.918 $\pm$ 0.010 & 0.918 $\pm$ 0.011 \\
      RealMLP & 0.920 $\pm$ 0.010 & 0.924 $\pm$ 0.012 & 0.927 $\pm$ 0.011 \\
      TabM & \underline{0.925 $\pm$ 0.011} & 0.923 $\pm$ 0.010 & 0.923 $\pm$ 0.010 \\
      MNCA & 0.903 $\pm$ 0.013 & \underline{\textbf{\textcolor{green!50!black}{0.932 $\pm$ 0.013}}} & \underline{\textbf{0.931 $\pm$ 0.013}} \\
      TabPFNv2 & \underline{\textbf{0.928 $\pm$ 0.011}} & \underline{\textbf{0.925 $\pm$ 0.008}} & \underline{\textbf{0.924 $\pm$ 0.010}} \\
      TabDPT & 0.923 $\pm$ 0.009 & - & - \\
      TabICL & 0.924 $\pm$ 0.011 & - & - \\
      Linear & 0.777 $\pm$ 0.018 & 0.825 $\pm$ 0.008 & 0.825 $\pm$ 0.008 \\
      KNN & 0.866 $\pm$ 0.004 & 0.892 $\pm$ 0.010 & 0.899 $\pm$ 0.010 \\
      AutoGluon & - & - & 0.922 $\pm$ 0.011 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.697 $\pm$ 0.014 & 0.741 $\pm$ 0.017 & 0.742 $\pm$ 0.016 \\
      ExtraTrees & 0.696 $\pm$ 0.016 & 0.744 $\pm$ 0.016 & 0.748 $\pm$ 0.017 \\
      XGBoost & \underline{0.757 $\pm$ 0.015} & 0.757 $\pm$ 0.016 & 0.758 $\pm$ 0.014 \\
      LightGBM & 0.752 $\pm$ 0.014 & 0.759 $\pm$ 0.015 & 0.761 $\pm$ 0.015 \\
      CatBoost & \underline{0.757 $\pm$ 0.014} & 0.758 $\pm$ 0.013 & 0.759 $\pm$ 0.012 \\
      EBM & 0.754 $\pm$ 0.014 & 0.757 $\pm$ 0.013 & 0.761 $\pm$ 0.013 \\
      FastAIMLP & 0.719 $\pm$ 0.010 & 0.749 $\pm$ 0.013 & 0.747 $\pm$ 0.013 \\
      TorchMLP & 0.740 $\pm$ 0.011 & 0.747 $\pm$ 0.015 & 0.752 $\pm$ 0.014 \\
      RealMLP & 0.742 $\pm$ 0.012 & 0.755 $\pm$ 0.011 & 0.763 $\pm$ 0.013 \\
      TabM & \underline{0.761 $\pm$ 0.012} & 0.763 $\pm$ 0.012 & 0.766 $\pm$ 0.012 \\
      MNCA & 0.753 $\pm$ 0.013 & 0.757 $\pm$ 0.015 & \underline{\textbf{0.767 $\pm$ 0.012}} \\
      TabPFNv2 & \underline{0.753 $\pm$ 0.015} & \underline{\textbf{0.773 $\pm$ 0.015}} & \underline{\textbf{\textcolor{green!50!black}{0.773 $\pm$ 0.014}}} \\
      TabDPT & 0.725 $\pm$ 0.010 & - & - \\
      TabICL & 0.756 $\pm$ 0.012 & - & - \\
      Linear & 0.737 $\pm$ 0.012 & 0.739 $\pm$ 0.011 & 0.740 $\pm$ 0.012 \\
      KNN & 0.657 $\pm$ 0.020 & 0.718 $\pm$ 0.015 & 0.732 $\pm$ 0.014 \\
      AutoGluon & - & - & 0.759 $\pm$ 0.016 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 5.261 $\pm$ 0.336 & 5.189 $\pm$ 0.366 & 5.106 $\pm$ 0.352 \\
      ExtraTrees & 5.139 $\pm$ 0.341 & 5.073 $\pm$ 0.333 & 5.048 $\pm$ 0.348 \\
      XGBoost & 4.755 $\pm$ 0.387 & \underline{4.236 $\pm$ 0.373} & 4.222 $\pm$ 0.384 \\
      LightGBM & 4.484 $\pm$ 0.388 & \underline{4.235 $\pm$ 0.395} & 4.212 $\pm$ 0.396 \\
      CatBoost & \underline{4.214 $\pm$ 0.413} & \underline{4.231 $\pm$ 0.415} & 4.209 $\pm$ 0.411 \\
      EBM & 4.442 $\pm$ 0.295 & 4.429 $\pm$ 0.331 & 4.371 $\pm$ 0.308 \\
      FastAIMLP & 6.369 $\pm$ 0.379 & 5.187 $\pm$ 0.355 & 5.272 $\pm$ 0.360 \\
      TorchMLP & 4.817 $\pm$ 0.354 & 4.715 $\pm$ 0.350 & 4.654 $\pm$ 0.334 \\
      RealMLP & 4.688 $\pm$ 0.364 & 4.344 $\pm$ 0.289 & \underline{\textbf{4.133 $\pm$ 0.329}} \\
      TabM & \underline{4.271 $\pm$ 0.385} & \underline{4.269 $\pm$ 0.496} & \underline{\textbf{4.146 $\pm$ 0.409}} \\
      MNCA & 4.940 $\pm$ 0.309 & 4.749 $\pm$ 0.424 & 4.487 $\pm$ 0.388 \\
      TabPFNv2 & \underline{4.259 $\pm$ 0.379} & \underline{4.171 $\pm$ 0.439} & \underline{\textbf{\textcolor{green!50!black}{4.118 $\pm$ 0.409}}} \\
      TabDPT & \underline{4.267 $\pm$ 0.422} & - & - \\
      TabICL & - & - & - \\
      Linear & 8.228 $\pm$ 0.359 & 8.160 $\pm$ 0.362 & 8.153 $\pm$ 0.354 \\
      KNN & 8.972 $\pm$ 0.464 & 6.762 $\pm$ 0.565 & 6.548 $\pm$ 0.555 \\
      AutoGluon & - & - & \textbf{4.165 $\pm$ 0.389} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.783 $\pm$ 0.017 & 0.781 $\pm$ 0.019 & 0.782 $\pm$ 0.019 \\
      ExtraTrees & 0.779 $\pm$ 0.019 & 0.781 $\pm$ 0.018 & 0.782 $\pm$ 0.018 \\
      XGBoost & 0.783 $\pm$ 0.021 & 0.792 $\pm$ 0.021 & 0.793 $\pm$ 0.021 \\
      LightGBM & 0.771 $\pm$ 0.019 & \underline{0.792 $\pm$ 0.020} & \underline{\textbf{\textcolor{green!50!black}{0.796 $\pm$ 0.020}}} \\
      CatBoost & \underline{0.789 $\pm$ 0.017} & \underline{\textbf{0.795 $\pm$ 0.020}} & \underline{\textbf{0.795 $\pm$ 0.017}} \\
      EBM & \underline{0.790 $\pm$ 0.021} & 0.782 $\pm$ 0.025 & 0.787 $\pm$ 0.023 \\
      FastAIMLP & 0.783 $\pm$ 0.029 & 0.784 $\pm$ 0.025 & \underline{\textbf{0.793 $\pm$ 0.023}} \\
      TorchMLP & 0.772 $\pm$ 0.017 & 0.782 $\pm$ 0.020 & 0.788 $\pm$ 0.020 \\
      RealMLP & 0.785 $\pm$ 0.022 & 0.784 $\pm$ 0.023 & 0.791 $\pm$ 0.020 \\
      TabM & \underline{0.793 $\pm$ 0.022} & 0.790 $\pm$ 0.020 & \underline{\textbf{0.795 $\pm$ 0.020}} \\
      MNCA & 0.783 $\pm$ 0.020 & 0.783 $\pm$ 0.020 & 0.775 $\pm$ 0.021 \\
      TabPFNv2 & 0.776 $\pm$ 0.019 & 0.773 $\pm$ 0.020 & 0.792 $\pm$ 0.020 \\
      TabDPT & 0.780 $\pm$ 0.019 & - & - \\
      TabICL & \underline{0.790 $\pm$ 0.017} & - & - \\
      Linear & 0.781 $\pm$ 0.021 & 0.787 $\pm$ 0.021 & 0.787 $\pm$ 0.021 \\
      KNN & 0.756 $\pm$ 0.031 & 0.778 $\pm$ 0.022 & 0.784 $\pm$ 0.022 \\
      AutoGluon & - & - & \textbf{0.794 $\pm$ 0.020} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.765 $\pm$ 0.005 & 0.780 $\pm$ 0.004 & 0.780 $\pm$ 0.004 \\
      ExtraTrees & 0.766 $\pm$ 0.004 & 0.781 $\pm$ 0.004 & 0.782 $\pm$ 0.004 \\
      XGBoost & 0.783 $\pm$ 0.004 & 0.785 $\pm$ 0.004 & 0.785 $\pm$ 0.004 \\
      LightGBM & 0.784 $\pm$ 0.004 & 0.785 $\pm$ 0.004 & 0.785 $\pm$ 0.004 \\
      CatBoost & 0.784 $\pm$ 0.004 & 0.785 $\pm$ 0.004 & 0.785 $\pm$ 0.004 \\
      EBM & 0.783 $\pm$ 0.004 & 0.783 $\pm$ 0.004 & 0.784 $\pm$ 0.004 \\
      FastAIMLP & 0.781 $\pm$ 0.005 & 0.783 $\pm$ 0.005 & 0.783 $\pm$ 0.005 \\
      TorchMLP & 0.779 $\pm$ 0.003 & 0.783 $\pm$ 0.003 & 0.785 $\pm$ 0.003 \\
      RealMLP & 0.785 $\pm$ 0.004 & 0.785 $\pm$ 0.005 & 0.786 $\pm$ 0.004 \\
      TabM & 0.784 $\pm$ 0.004 & \underline{\textbf{\textcolor{green!50!black}{0.788 $\pm$ 0.004}}} & \underline{\textbf{0.788 $\pm$ 0.004}} \\
      MNCA & 0.781 $\pm$ 0.004 & 0.787 $\pm$ 0.003 & \underline{\textbf{0.787 $\pm$ 0.004}} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.780 $\pm$ 0.004 & - & - \\
      TabICL & \underline{\textbf{0.788 $\pm$ 0.004}} & - & - \\
      Linear & 0.745 $\pm$ 0.004 & 0.745 $\pm$ 0.004 & 0.745 $\pm$ 0.004 \\
      KNN & 0.736 $\pm$ 0.004 & 0.758 $\pm$ 0.004 & 0.769 $\pm$ 0.004 \\
      AutoGluon & - & - & \textbf{0.787 $\pm$ 0.004} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.993 $\pm$ 0.000 & 0.993 $\pm$ 0.000 & 0.993 $\pm$ 0.000 \\
      ExtraTrees & 0.992 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 \\
      XGBoost & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 & 0.994 $\pm$ 0.000 \\
      LightGBM & 0.994 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      CatBoost & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      EBM & 0.985 $\pm$ 0.000 & 0.986 $\pm$ 0.001 & 0.986 $\pm$ 0.001 \\
      FastAIMLP & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      TorchMLP & 0.993 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      RealMLP & \underline{0.995 $\pm$ 0.000} & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      TabM & \underline{0.995 $\pm$ 0.000} & \underline{0.995 $\pm$ 0.000} & \underline{0.995 $\pm$ 0.000} \\
      MNCA & 0.993 $\pm$ 0.000 & 0.995 $\pm$ 0.000 & 0.995 $\pm$ 0.000 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.994 $\pm$ 0.000 & - & - \\
      TabICL & 0.995 $\pm$ 0.000 & - & - \\
      Linear & 0.964 $\pm$ 0.001 & 0.964 $\pm$ 0.001 & 0.965 $\pm$ 0.001 \\
      KNN & 0.985 $\pm$ 0.000 & 0.985 $\pm$ 0.000 & 0.988 $\pm$ 0.000 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.996 $\pm$ 0.000}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.825 $\pm$ 0.023 & 0.830 $\pm$ 0.025 & 0.830 $\pm$ 0.024 \\
      ExtraTrees & 0.826 $\pm$ 0.022 & 0.837 $\pm$ 0.021 & \underline{0.837 $\pm$ 0.021} \\
      XGBoost & 0.824 $\pm$ 0.024 & 0.830 $\pm$ 0.024 & 0.832 $\pm$ 0.024 \\
      LightGBM & 0.829 $\pm$ 0.025 & 0.838 $\pm$ 0.026 & 0.837 $\pm$ 0.025 \\
      CatBoost & 0.833 $\pm$ 0.025 & 0.834 $\pm$ 0.025 & 0.835 $\pm$ 0.024 \\
      EBM & 0.840 $\pm$ 0.025 & 0.839 $\pm$ 0.023 & \underline{0.840 $\pm$ 0.023} \\
      FastAIMLP & 0.826 $\pm$ 0.024 & 0.832 $\pm$ 0.023 & 0.835 $\pm$ 0.023 \\
      TorchMLP & 0.821 $\pm$ 0.024 & 0.825 $\pm$ 0.026 & 0.827 $\pm$ 0.025 \\
      RealMLP & 0.833 $\pm$ 0.023 & 0.832 $\pm$ 0.022 & 0.836 $\pm$ 0.024 \\
      TabM & 0.832 $\pm$ 0.024 & 0.830 $\pm$ 0.024 & 0.834 $\pm$ 0.024 \\
      MNCA & 0.839 $\pm$ 0.024 & 0.834 $\pm$ 0.024 & 0.813 $\pm$ 0.022 \\
      TabPFNv2 & \underline{\textbf{\textcolor{green!50!black}{0.844 $\pm$ 0.023}}} & \underline{\textbf{0.842 $\pm$ 0.024}} & \underline{0.839 $\pm$ 0.024} \\
      TabDPT & 0.840 $\pm$ 0.023 & - & - \\
      TabICL & 0.837 $\pm$ 0.023 & - & - \\
      Linear & 0.832 $\pm$ 0.024 & 0.830 $\pm$ 0.023 & 0.831 $\pm$ 0.023 \\
      KNN & 0.811 $\pm$ 0.023 & 0.823 $\pm$ 0.025 & 0.823 $\pm$ 0.025 \\
      AutoGluon & - & - & 0.835 $\pm$ 0.023 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 549.9 $\pm$ 8.3 & 549.9 $\pm$ 8.3 & 547.2 $\pm$ 9.3 \\
      ExtraTrees & 536.6 $\pm$ 8.7 & 536.3 $\pm$ 9.1 & 534.6 $\pm$ 8.9 \\
      XGBoost & 539.0 $\pm$ 10.0 & 530.1 $\pm$ 10.0 & 528.2 $\pm$ 10.9 \\
      LightGBM & 532.1 $\pm$ 9.1 & 524.9 $\pm$ 9.7 & 519.0 $\pm$ 9.4 \\
      CatBoost & \underline{520.7 $\pm$ 12.0} & \underline{520.7 $\pm$ 12.0} & 520.8 $\pm$ 11.8 \\
      EBM & 618.2 $\pm$ 14.5 & 613.7 $\pm$ 11.9 & 612.4 $\pm$ 13.9 \\
      FastAIMLP & 563.1 $\pm$ 15.0 & 559.4 $\pm$ 9.4 & 550.0 $\pm$ 8.9 \\
      TorchMLP & 627.3 $\pm$ 25.8 & 550.5 $\pm$ 16.6 & 542.6 $\pm$ 15.2 \\
      RealMLP & 529.6 $\pm$ 8.1 & \underline{521.5 $\pm$ 7.6} & 513.7 $\pm$ 7.3 \\
      TabM & \underline{522.5 $\pm$ 8.9} & \underline{521.5 $\pm$ 8.1} & 518.9 $\pm$ 8.8 \\
      MNCA & \underline{524.7 $\pm$ 8.7} & \underline{521.1 $\pm$ 7.5} & \underline{\textbf{\textcolor{green!50!black}{510.3 $\pm$ 8.1}}} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 535.4 $\pm$ 13.1 & - & - \\
      TabICL & - & - & - \\
      Linear & 1652.8 $\pm$ 179.7 & 1139.6 $\pm$ 27.1 & 1140.3 $\pm$ 28.0 \\
      KNN & 957.3 $\pm$ 22.1 & 706.9 $\pm$ 15.5 & 668.3 $\pm$ 14.2 \\
      AutoGluon & - & - & \textbf{510.5 $\pm$ 9.5} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.958 $\pm$ 0.006 & 0.959 $\pm$ 0.006 & 0.960 $\pm$ 0.006 \\
      ExtraTrees & 0.955 $\pm$ 0.006 & 0.964 $\pm$ 0.005 & 0.964 $\pm$ 0.005 \\
      XGBoost & 0.973 $\pm$ 0.005 & 0.975 $\pm$ 0.004 & 0.975 $\pm$ 0.004 \\
      LightGBM & 0.973 $\pm$ 0.005 & 0.978 $\pm$ 0.004 & 0.978 $\pm$ 0.004 \\
      CatBoost & 0.974 $\pm$ 0.004 & 0.975 $\pm$ 0.004 & 0.974 $\pm$ 0.004 \\
      EBM & 0.971 $\pm$ 0.005 & 0.975 $\pm$ 0.004 & 0.976 $\pm$ 0.004 \\
      FastAIMLP & 0.983 $\pm$ 0.003 & 0.986 $\pm$ 0.003 & 0.986 $\pm$ 0.003 \\
      TorchMLP & 0.983 $\pm$ 0.003 & 0.987 $\pm$ 0.003 & 0.987 $\pm$ 0.003 \\
      RealMLP & 0.984 $\pm$ 0.003 & 0.986 $\pm$ 0.003 & 0.986 $\pm$ 0.003 \\
      TabM & 0.967 $\pm$ 0.005 & 0.984 $\pm$ 0.003 & 0.985 $\pm$ 0.003 \\
      MNCA & 0.986 $\pm$ 0.003 & \underline{0.988 $\pm$ 0.003} & 0.988 $\pm$ 0.003 \\
      TabPFNv2 & 0.988 $\pm$ 0.003 & \underline{0.989 $\pm$ 0.003} & \underline{0.989 $\pm$ 0.003} \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{0.992 $\pm$ 0.002}}} & - & - \\
      TabICL & \underline{\textbf{0.992 $\pm$ 0.002}} & - & - \\
      Linear & 0.948 $\pm$ 0.006 & 0.952 $\pm$ 0.006 & 0.953 $\pm$ 0.006 \\
      KNN & 0.914 $\pm$ 0.009 & 0.934 $\pm$ 0.009 & 0.943 $\pm$ 0.008 \\
      AutoGluon & - & - & 0.987 $\pm$ 0.003 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 4888.5 $\pm$ 289.2 & 4641.1 $\pm$ 303.6 & 4629.6 $\pm$ 302.9 \\
      ExtraTrees & 4844.9 $\pm$ 274.8 & 4607.0 $\pm$ 324.0 & 4609.9 $\pm$ 323.0 \\
      XGBoost & 4672.0 $\pm$ 306.3 & 4523.3 $\pm$ 319.7 & 4519.6 $\pm$ 320.2 \\
      LightGBM & 4610.4 $\pm$ 313.8 & 4525.1 $\pm$ 329.2 & 4511.9 $\pm$ 325.5 \\
      CatBoost & 4535.4 $\pm$ 328.8 & 4518.2 $\pm$ 321.8 & 4519.2 $\pm$ 321.1 \\
      EBM & 4549.2 $\pm$ 318.8 & \underline{\textbf{4499.7 $\pm$ 333.4}} & \underline{\textbf{4499.3 $\pm$ 325.7}} \\
      FastAIMLP & 4720.2 $\pm$ 313.1 & 4633.9 $\pm$ 317.7 & 4624.2 $\pm$ 311.0 \\
      TorchMLP & 4661.1 $\pm$ 342.8 & \underline{4526.1 $\pm$ 328.6} & 4534.0 $\pm$ 333.3 \\
      RealMLP & 4579.2 $\pm$ 313.2 & 4570.6 $\pm$ 323.5 & 4534.8 $\pm$ 323.1 \\
      TabM & \underline{4513.7 $\pm$ 323.4} & 4530.0 $\pm$ 323.1 & \underline{4510.9 $\pm$ 325.7} \\
      MNCA & 4605.4 $\pm$ 332.0 & 4614.4 $\pm$ 330.3 & 4589.2 $\pm$ 331.3 \\
      TabPFNv2 & 4694.7 $\pm$ 302.6 & 4650.3 $\pm$ 336.9 & 4567.7 $\pm$ 318.7 \\
      TabDPT & \underline{\textbf{4508.4 $\pm$ 295.4}} & - & - \\
      TabICL & - & - & - \\
      Linear & 6083.4 $\pm$ 275.9 & 6085.5 $\pm$ 275.8 & 6084.5 $\pm$ 276.6 \\
      KNN & 5797.5 $\pm$ 392.9 & 5058.7 $\pm$ 315.5 & 5024.4 $\pm$ 319.8 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{4490.4 $\pm$ 331.9}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.791 $\pm$ 0.005 & 0.792 $\pm$ 0.006 & 0.793 $\pm$ 0.005 \\
      ExtraTrees & 0.790 $\pm$ 0.005 & 0.793 $\pm$ 0.005 & 0.793 $\pm$ 0.005 \\
      XGBoost & 0.794 $\pm$ 0.005 & 0.797 $\pm$ 0.005 & 0.797 $\pm$ 0.005 \\
      LightGBM & 0.794 $\pm$ 0.005 & 0.799 $\pm$ 0.005 & 0.799 $\pm$ 0.005 \\
      CatBoost & 0.798 $\pm$ 0.004 & 0.798 $\pm$ 0.005 & 0.798 $\pm$ 0.004 \\
      EBM & 0.799 $\pm$ 0.005 & 0.799 $\pm$ 0.005 & 0.799 $\pm$ 0.005 \\
      FastAIMLP & 0.791 $\pm$ 0.004 & 0.794 $\pm$ 0.005 & 0.795 $\pm$ 0.005 \\
      TorchMLP & 0.791 $\pm$ 0.004 & 0.795 $\pm$ 0.004 & 0.796 $\pm$ 0.004 \\
      RealMLP & 0.798 $\pm$ 0.004 & 0.798 $\pm$ 0.004 & 0.800 $\pm$ 0.004 \\
      TabM & 0.797 $\pm$ 0.004 & 0.799 $\pm$ 0.004 & 0.799 $\pm$ 0.004 \\
      MNCA & 0.799 $\pm$ 0.004 & \underline{\textbf{0.801 $\pm$ 0.005}} & 0.799 $\pm$ 0.005 \\
      TabPFNv2 & \underline{\textbf{0.801 $\pm$ 0.003}} & \underline{\textbf{0.801 $\pm$ 0.004}} & \underline{\textbf{\textcolor{green!50!black}{0.801 $\pm$ 0.003}}} \\
      TabDPT & 0.794 $\pm$ 0.004 & - & - \\
      TabICL & \underline{0.800 $\pm$ 0.004} & - & - \\
      Linear & 0.786 $\pm$ 0.005 & 0.786 $\pm$ 0.005 & 0.786 $\pm$ 0.005 \\
      KNN & 0.743 $\pm$ 0.004 & 0.788 $\pm$ 0.005 & 0.788 $\pm$ 0.004 \\
      AutoGluon & - & - & 0.798 $\pm$ 0.005 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.263 $\pm$ 0.025 & \underline{\textbf{\textcolor{green!50!black}{0.174 $\pm$ 0.001}}} & \underline{\textbf{0.174 $\pm$ 0.001}} \\
      ExtraTrees & 0.268 $\pm$ 0.027 & \underline{\textbf{0.174 $\pm$ 0.000}} & \underline{\textbf{0.174 $\pm$ 0.000}} \\
      XGBoost & 0.182 $\pm$ 0.002 & 0.179 $\pm$ 0.002 & 0.179 $\pm$ 0.002 \\
      LightGBM & \underline{0.175 $\pm$ 0.001} & 0.175 $\pm$ 0.001 & 0.175 $\pm$ 0.001 \\
      CatBoost & 0.176 $\pm$ 0.001 & 0.177 $\pm$ 0.002 & 0.177 $\pm$ 0.002 \\
      EBM & \underline{\textbf{0.174 $\pm$ 0.001}} & 0.176 $\pm$ 0.001 & 0.175 $\pm$ 0.001 \\
      FastAIMLP & 0.213 $\pm$ 0.010 & 0.183 $\pm$ 0.008 & 0.183 $\pm$ 0.004 \\
      TorchMLP & 0.183 $\pm$ 0.005 & 0.176 $\pm$ 0.001 & 0.178 $\pm$ 0.003 \\
      RealMLP & 0.196 $\pm$ 0.007 & 0.176 $\pm$ 0.002 & 0.179 $\pm$ 0.002 \\
      TabM & 0.177 $\pm$ 0.001 & 0.175 $\pm$ 0.001 & 0.175 $\pm$ 0.001 \\
      MNCA & 0.224 $\pm$ 0.012 & 0.176 $\pm$ 0.002 & 0.179 $\pm$ 0.002 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.181 $\pm$ 0.004 & - & - \\
      TabICL & - & - & - \\
      Linear & 0.448 $\pm$ 0.024 & 0.335 $\pm$ 0.019 & 0.335 $\pm$ 0.019 \\
      KNN & 0.468 $\pm$ 0.017 & 0.176 $\pm$ 0.003 & 0.176 $\pm$ 0.003 \\
      AutoGluon & - & - & 0.193 $\pm$ 0.027 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.231 $\pm$ 0.002 & 0.231 $\pm$ 0.002 & 0.230 $\pm$ 0.002 \\
      ExtraTrees & 0.243 $\pm$ 0.002 & 0.238 $\pm$ 0.002 & 0.238 $\pm$ 0.002 \\
      XGBoost & 0.215 $\pm$ 0.003 & 0.215 $\pm$ 0.002 & 0.215 $\pm$ 0.002 \\
      LightGBM & 0.217 $\pm$ 0.002 & 0.212 $\pm$ 0.002 & 0.211 $\pm$ 0.002 \\
      CatBoost & 0.211 $\pm$ 0.002 & 0.211 $\pm$ 0.002 & 0.211 $\pm$ 0.002 \\
      EBM & 0.231 $\pm$ 0.003 & 0.229 $\pm$ 0.003 & 0.228 $\pm$ 0.003 \\
      FastAIMLP & 0.244 $\pm$ 0.001 & 0.236 $\pm$ 0.002 & 0.235 $\pm$ 0.001 \\
      TorchMLP & 0.233 $\pm$ 0.003 & 0.228 $\pm$ 0.003 & 0.226 $\pm$ 0.002 \\
      RealMLP & 0.223 $\pm$ 0.002 & 0.211 $\pm$ 0.003 & 0.203 $\pm$ 0.003 \\
      TabM & 0.212 $\pm$ 0.002 & 0.208 $\pm$ 0.002 & 0.205 $\pm$ 0.002 \\
      MNCA & \underline{0.204 $\pm$ 0.003} & \underline{0.203 $\pm$ 0.003} & \underline{\textbf{\textcolor{green!50!black}{0.199 $\pm$ 0.002}}} \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.209 $\pm$ 0.003 & - & - \\
      TabICL & - & - & - \\
      Linear & 0.325 $\pm$ 0.003 & 0.325 $\pm$ 0.003 & 0.323 $\pm$ 0.003 \\
      KNN & 0.290 $\pm$ 0.002 & 0.282 $\pm$ 0.002 & 0.273 $\pm$ 0.002 \\
      AutoGluon & - & - & 0.204 $\pm$ 0.002 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.812 $\pm$ 0.007 & 0.817 $\pm$ 0.008 & 0.822 $\pm$ 0.008 \\
      ExtraTrees & 0.798 $\pm$ 0.007 & 0.804 $\pm$ 0.008 & 0.811 $\pm$ 0.008 \\
      XGBoost & 0.832 $\pm$ 0.004 & 0.842 $\pm$ 0.005 & 0.843 $\pm$ 0.005 \\
      LightGBM & 0.836 $\pm$ 0.005 & 0.844 $\pm$ 0.005 & 0.845 $\pm$ 0.005 \\
      CatBoost & 0.840 $\pm$ 0.006 & 0.843 $\pm$ 0.005 & 0.844 $\pm$ 0.006 \\
      EBM & 0.802 $\pm$ 0.006 & 0.807 $\pm$ 0.006 & 0.807 $\pm$ 0.006 \\
      FastAIMLP & 0.810 $\pm$ 0.007 & 0.823 $\pm$ 0.007 & 0.826 $\pm$ 0.006 \\
      TorchMLP & 0.825 $\pm$ 0.004 & 0.833 $\pm$ 0.008 & 0.841 $\pm$ 0.006 \\
      RealMLP & 0.837 $\pm$ 0.006 & 0.839 $\pm$ 0.006 & 0.849 $\pm$ 0.006 \\
      TabM & \underline{0.848 $\pm$ 0.005} & \underline{0.851 $\pm$ 0.006} & \underline{\textbf{\textcolor{green!50!black}{0.852 $\pm$ 0.006}}} \\
      MNCA & 0.812 $\pm$ 0.006 & 0.842 $\pm$ 0.006 & 0.849 $\pm$ 0.006 \\
      TabPFNv2 & 0.789 $\pm$ 0.008 & 0.806 $\pm$ 0.008 & 0.837 $\pm$ 0.007 \\
      TabDPT & 0.798 $\pm$ 0.005 & - & - \\
      TabICL & \underline{0.846 $\pm$ 0.006} & - & - \\
      Linear & 0.735 $\pm$ 0.007 & 0.735 $\pm$ 0.007 & 0.735 $\pm$ 0.007 \\
      KNN & 0.728 $\pm$ 0.009 & 0.778 $\pm$ 0.007 & 0.807 $\pm$ 0.006 \\
      AutoGluon & - & - & 0.847 $\pm$ 0.006 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.752 $\pm$ 0.008 & 0.752 $\pm$ 0.008 & 0.761 $\pm$ 0.007 \\
      ExtraTrees & 0.756 $\pm$ 0.007 & \underline{0.758 $\pm$ 0.008} & 0.765 $\pm$ 0.006 \\
      XGBoost & 0.748 $\pm$ 0.007 & 0.749 $\pm$ 0.007 & 0.752 $\pm$ 0.006 \\
      LightGBM & 0.748 $\pm$ 0.006 & 0.751 $\pm$ 0.006 & 0.753 $\pm$ 0.006 \\
      CatBoost & 0.744 $\pm$ 0.005 & 0.751 $\pm$ 0.005 & 0.749 $\pm$ 0.005 \\
      EBM & 0.735 $\pm$ 0.006 & 0.734 $\pm$ 0.007 & 0.736 $\pm$ 0.007 \\
      FastAIMLP & 0.728 $\pm$ 0.007 & 0.728 $\pm$ 0.007 & 0.733 $\pm$ 0.006 \\
      TorchMLP & 0.728 $\pm$ 0.005 & 0.734 $\pm$ 0.005 & 0.736 $\pm$ 0.005 \\
      RealMLP & 0.731 $\pm$ 0.007 & 0.735 $\pm$ 0.007 & 0.749 $\pm$ 0.007 \\
      TabM & 0.733 $\pm$ 0.007 & 0.738 $\pm$ 0.004 & 0.746 $\pm$ 0.006 \\
      MNCA & 0.762 $\pm$ 0.003 & \underline{0.761 $\pm$ 0.006} & 0.769 $\pm$ 0.006 \\
      TabPFNv2 & 0.732 $\pm$ 0.008 & 0.755 $\pm$ 0.007 & \underline{0.773 $\pm$ 0.006} \\
      TabDPT & 0.771 $\pm$ 0.005 & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.776 $\pm$ 0.005}}} & - & - \\
      Linear & 0.724 $\pm$ 0.006 & 0.723 $\pm$ 0.006 & 0.724 $\pm$ 0.006 \\
      KNN & 0.740 $\pm$ 0.007 & 0.750 $\pm$ 0.007 & 0.761 $\pm$ 0.007 \\
      AutoGluon & - & - & 0.760 $\pm$ 0.007 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.772 $\pm$ 0.016 & 0.822 $\pm$ 0.011 & 0.821 $\pm$ 0.010 \\
      ExtraTrees & 0.771 $\pm$ 0.012 & 0.819 $\pm$ 0.012 & 0.821 $\pm$ 0.009 \\
      XGBoost & 0.830 $\pm$ 0.012 & 0.833 $\pm$ 0.009 & 0.837 $\pm$ 0.010 \\
      LightGBM & 0.798 $\pm$ 0.009 & 0.821 $\pm$ 0.009 & 0.829 $\pm$ 0.010 \\
      CatBoost & \underline{\textbf{0.846 $\pm$ 0.008}} & \underline{\textbf{0.845 $\pm$ 0.008}} & \underline{\textbf{0.845 $\pm$ 0.008}} \\
      EBM & 0.826 $\pm$ 0.009 & 0.831 $\pm$ 0.010 & 0.833 $\pm$ 0.010 \\
      FastAIMLP & 0.749 $\pm$ 0.023 & 0.795 $\pm$ 0.013 & 0.804 $\pm$ 0.014 \\
      TorchMLP & 0.819 $\pm$ 0.012 & 0.826 $\pm$ 0.012 & 0.831 $\pm$ 0.013 \\
      RealMLP & 0.820 $\pm$ 0.011 & 0.822 $\pm$ 0.011 & 0.832 $\pm$ 0.011 \\
      TabM & 0.806 $\pm$ 0.011 & 0.821 $\pm$ 0.010 & 0.821 $\pm$ 0.010 \\
      MNCA & 0.797 $\pm$ 0.010 & 0.814 $\pm$ 0.012 & 0.803 $\pm$ 0.015 \\
      TabPFNv2 & - & - & - \\
      TabDPT & 0.742 $\pm$ 0.009 & - & - \\
      TabICL & 0.811 $\pm$ 0.014 & - & - \\
      Linear & 0.797 $\pm$ 0.013 & 0.820 $\pm$ 0.014 & 0.821 $\pm$ 0.014 \\
      KNN & 0.605 $\pm$ 0.010 & 0.760 $\pm$ 0.012 & 0.776 $\pm$ 0.013 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.846 $\pm$ 0.009}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.479 $\pm$ 0.071 & 0.470 $\pm$ 0.053 & 0.448 $\pm$ 0.054 \\
      ExtraTrees & 0.478 $\pm$ 0.069 & 0.453 $\pm$ 0.055 & 0.443 $\pm$ 0.055 \\
      XGBoost & 0.470 $\pm$ 0.051 & 0.459 $\pm$ 0.051 & 0.462 $\pm$ 0.050 \\
      LightGBM & 0.488 $\pm$ 0.052 & 0.462 $\pm$ 0.049 & 0.461 $\pm$ 0.045 \\
      CatBoost & 0.478 $\pm$ 0.055 & 0.463 $\pm$ 0.053 & 0.459 $\pm$ 0.049 \\
      EBM & 0.569 $\pm$ 0.038 & 0.562 $\pm$ 0.042 & 0.557 $\pm$ 0.040 \\
      FastAIMLP & 0.650 $\pm$ 0.044 & 0.617 $\pm$ 0.040 & 0.611 $\pm$ 0.039 \\
      TorchMLP & 0.606 $\pm$ 0.054 & 0.566 $\pm$ 0.053 & 0.554 $\pm$ 0.046 \\
      RealMLP & 0.558 $\pm$ 0.056 & 0.463 $\pm$ 0.058 & 0.436 $\pm$ 0.049 \\
      TabM & 0.513 $\pm$ 0.045 & 0.484 $\pm$ 0.057 & 0.469 $\pm$ 0.051 \\
      MNCA & 0.453 $\pm$ 0.042 & \underline{0.442 $\pm$ 0.047} & \underline{0.428 $\pm$ 0.050} \\
      TabPFNv2 & 0.451 $\pm$ 0.047 & \underline{0.439 $\pm$ 0.057} & 0.437 $\pm$ 0.057 \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{0.405 $\pm$ 0.062}}} & - & - \\
      TabICL & \underline{\textbf{0.410 $\pm$ 0.058}} & - & - \\
      Linear & 0.796 $\pm$ 0.037 & 0.793 $\pm$ 0.038 & 0.784 $\pm$ 0.037 \\
      KNN & 0.938 $\pm$ 0.236 & 0.810 $\pm$ 0.126 & 0.464 $\pm$ 0.062 \\
      AutoGluon & - & - & 0.462 $\pm$ 0.061 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 9676 $\pm$ 592 & 9332 $\pm$ 503 & 9302 $\pm$ 500 \\
      ExtraTrees & 9482 $\pm$ 400 & 9195 $\pm$ 395 & 9166 $\pm$ 409 \\
      XGBoost & 8650 $\pm$ 447 & 8062 $\pm$ 361 & 8042 $\pm$ 357 \\
      LightGBM & 8563 $\pm$ 463 & 8124 $\pm$ 410 & 7961 $\pm$ 354 \\
      CatBoost & \underline{7985 $\pm$ 315} & \underline{7836 $\pm$ 342} & \underline{\textbf{7847 $\pm$ 329}} \\
      EBM & 10420 $\pm$ 365 & 9882 $\pm$ 466 & 9823 $\pm$ 438 \\
      FastAIMLP & 9034 $\pm$ 512 & 8855 $\pm$ 535 & 8664 $\pm$ 483 \\
      TorchMLP & 9265 $\pm$ 455 & 8631 $\pm$ 511 & 8528 $\pm$ 466 \\
      RealMLP & 8605 $\pm$ 402 & 8337 $\pm$ 457 & 8018 $\pm$ 399 \\
      TabM & 8307 $\pm$ 486 & 8115 $\pm$ 449 & 8023 $\pm$ 428 \\
      MNCA & 8813 $\pm$ 434 & 8307 $\pm$ 380 & 8015 $\pm$ 409 \\
      TabPFNv2 & 8579 $\pm$ 447 & \underline{7829 $\pm$ 457} & \underline{\textbf{\textcolor{green!50!black}{7711 $\pm$ 442}}} \\
      TabDPT & 8213 $\pm$ 497 & - & - \\
      TabICL & - & - & - \\
      Linear & 19126 $\pm$ 458 & 17557 $\pm$ 366 & 17556 $\pm$ 367 \\
      KNN & 11957 $\pm$ 565 & 10441 $\pm$ 503 & 10134 $\pm$ 548 \\
      AutoGluon & - & - & 7873 $\pm$ 429 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.926 $\pm$ 0.004 & 0.931 $\pm$ 0.004 & 0.932 $\pm$ 0.003 \\
      ExtraTrees & 0.918 $\pm$ 0.005 & 0.931 $\pm$ 0.004 & 0.931 $\pm$ 0.004 \\
      XGBoost & 0.935 $\pm$ 0.004 & 0.934 $\pm$ 0.003 & 0.936 $\pm$ 0.003 \\
      LightGBM & 0.934 $\pm$ 0.003 & \underline{0.935 $\pm$ 0.004} & 0.935 $\pm$ 0.003 \\
      CatBoost & 0.934 $\pm$ 0.003 & 0.933 $\pm$ 0.004 & 0.934 $\pm$ 0.004 \\
      EBM & 0.931 $\pm$ 0.003 & 0.931 $\pm$ 0.003 & 0.931 $\pm$ 0.003 \\
      FastAIMLP & 0.926 $\pm$ 0.004 & 0.931 $\pm$ 0.005 & 0.932 $\pm$ 0.004 \\
      TorchMLP & 0.930 $\pm$ 0.004 & 0.935 $\pm$ 0.004 & 0.936 $\pm$ 0.003 \\
      RealMLP & 0.929 $\pm$ 0.004 & 0.933 $\pm$ 0.003 & 0.934 $\pm$ 0.004 \\
      TabM & 0.935 $\pm$ 0.003 & \underline{0.936 $\pm$ 0.003} & 0.936 $\pm$ 0.004 \\
      MNCA & 0.934 $\pm$ 0.003 & 0.935 $\pm$ 0.003 & 0.936 $\pm$ 0.003 \\
      TabPFNv2 & 0.934 $\pm$ 0.004 & \underline{0.937 $\pm$ 0.003} & \underline{\textbf{\textcolor{green!50!black}{0.937 $\pm$ 0.003}}} \\
      TabDPT & 0.926 $\pm$ 0.005 & - & - \\
      TabICL & \underline{\textbf{0.937 $\pm$ 0.003}} & - & - \\
      Linear & 0.913 $\pm$ 0.007 & 0.913 $\pm$ 0.007 & 0.918 $\pm$ 0.006 \\
      KNN & 0.795 $\pm$ 0.005 & 0.897 $\pm$ 0.007 & 0.922 $\pm$ 0.004 \\
      AutoGluon & - & - & 0.936 $\pm$ 0.003 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 3.565 $\pm$ 0.021 & 3.463 $\pm$ 0.021 & 3.471 $\pm$ 0.021 \\
      ExtraTrees & 3.548 $\pm$ 0.022 & 3.466 $\pm$ 0.022 & 3.474 $\pm$ 0.021 \\
      XGBoost & 3.513 $\pm$ 0.024 & 3.390 $\pm$ 0.024 & 3.390 $\pm$ 0.024 \\
      LightGBM & 3.477 $\pm$ 0.026 & 3.381 $\pm$ 0.027 & 3.384 $\pm$ 0.027 \\
      CatBoost & 3.522 $\pm$ 0.026 & 3.395 $\pm$ 0.029 & 3.383 $\pm$ 0.027 \\
      EBM & 4.241 $\pm$ 0.020 & 4.234 $\pm$ 0.019 & 4.226 $\pm$ 0.020 \\
      FastAIMLP & 4.014 $\pm$ 0.027 & 3.675 $\pm$ 0.031 & 3.683 $\pm$ 0.034 \\
      TorchMLP & 3.388 $\pm$ 0.021 & 3.289 $\pm$ 0.028 & 3.228 $\pm$ 0.018 \\
      RealMLP & 3.466 $\pm$ 0.042 & 3.284 $\pm$ 0.029 & 3.125 $\pm$ 0.028 \\
      TabM & 3.426 $\pm$ 0.027 & 3.273 $\pm$ 0.031 & 3.212 $\pm$ 0.032 \\
      MNCA & 3.170 $\pm$ 0.040 & \underline{3.056 $\pm$ 0.034} & \underline{2.985 $\pm$ 0.038} \\
      TabPFNv2 & - & - & - \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{2.912 $\pm$ 0.033}}} & - & - \\
      TabICL & - & - & - \\
      Linear & 5.194 $\pm$ 0.024 & 5.188 $\pm$ 0.022 & 5.142 $\pm$ 0.023 \\
      KNN & 3.909 $\pm$ 0.032 & 3.688 $\pm$ 0.042 & 3.586 $\pm$ 0.041 \\
      AutoGluon & - & - & 3.107 $\pm$ 0.026 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.927 $\pm$ 0.007 & 0.935 $\pm$ 0.008 & 0.938 $\pm$ 0.007 \\
      ExtraTrees & 0.874 $\pm$ 0.013 & 0.891 $\pm$ 0.013 & 0.893 $\pm$ 0.011 \\
      XGBoost & 0.958 $\pm$ 0.007 & 0.957 $\pm$ 0.007 & 0.957 $\pm$ 0.008 \\
      LightGBM & 0.954 $\pm$ 0.007 & 0.955 $\pm$ 0.008 & 0.957 $\pm$ 0.007 \\
      CatBoost & 0.961 $\pm$ 0.008 & 0.961 $\pm$ 0.008 & 0.960 $\pm$ 0.008 \\
      EBM & 0.962 $\pm$ 0.009 & 0.962 $\pm$ 0.010 & 0.964 $\pm$ 0.009 \\
      FastAIMLP & 0.841 $\pm$ 0.026 & 0.852 $\pm$ 0.034 & 0.862 $\pm$ 0.022 \\
      TorchMLP & 0.903 $\pm$ 0.006 & 0.955 $\pm$ 0.006 & 0.957 $\pm$ 0.005 \\
      RealMLP & 0.962 $\pm$ 0.004 & 0.957 $\pm$ 0.006 & 0.963 $\pm$ 0.006 \\
      TabM & 0.951 $\pm$ 0.009 & 0.969 $\pm$ 0.005 & 0.970 $\pm$ 0.004 \\
      MNCA & 0.962 $\pm$ 0.008 & 0.965 $\pm$ 0.009 & 0.968 $\pm$ 0.006 \\
      TabPFNv2 & 0.959 $\pm$ 0.006 & \underline{0.979 $\pm$ 0.003} & \underline{\textbf{\textcolor{green!50!black}{0.981 $\pm$ 0.002}}} \\
      TabDPT & 0.958 $\pm$ 0.009 & - & - \\
      TabICL & \underline{0.974 $\pm$ 0.002} & - & - \\
      Linear & 0.867 $\pm$ 0.016 & 0.887 $\pm$ 0.011 & 0.896 $\pm$ 0.010 \\
      KNN & 0.775 $\pm$ 0.029 & 0.840 $\pm$ 0.008 & 0.852 $\pm$ 0.011 \\
      AutoGluon & - & - & 0.969 $\pm$ 0.005 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.930 $\pm$ 0.013 & 0.929 $\pm$ 0.013 & 0.929 $\pm$ 0.013 \\
      ExtraTrees & 0.932 $\pm$ 0.013 & \underline{0.932 $\pm$ 0.013} & 0.934 $\pm$ 0.013 \\
      XGBoost & 0.926 $\pm$ 0.013 & \underline{0.931 $\pm$ 0.012} & 0.931 $\pm$ 0.012 \\
      LightGBM & 0.927 $\pm$ 0.012 & \underline{0.933 $\pm$ 0.012} & 0.933 $\pm$ 0.012 \\
      CatBoost & 0.930 $\pm$ 0.012 & 0.931 $\pm$ 0.012 & 0.932 $\pm$ 0.011 \\
      EBM & 0.931 $\pm$ 0.011 & \underline{0.931 $\pm$ 0.011} & 0.933 $\pm$ 0.011 \\
      FastAIMLP & 0.932 $\pm$ 0.013 & \underline{0.932 $\pm$ 0.014} & 0.934 $\pm$ 0.013 \\
      TorchMLP & 0.924 $\pm$ 0.014 & 0.923 $\pm$ 0.014 & 0.927 $\pm$ 0.014 \\
      RealMLP & 0.927 $\pm$ 0.013 & 0.926 $\pm$ 0.015 & 0.934 $\pm$ 0.012 \\
      TabM & 0.931 $\pm$ 0.011 & \underline{0.934 $\pm$ 0.013} & \underline{0.936 $\pm$ 0.012} \\
      MNCA & 0.928 $\pm$ 0.012 & 0.928 $\pm$ 0.012 & 0.931 $\pm$ 0.012 \\
      TabPFNv2 & 0.936 $\pm$ 0.011 & \underline{0.932 $\pm$ 0.013} & \underline{0.936 $\pm$ 0.012} \\
      TabDPT & 0.934 $\pm$ 0.012 & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.938 $\pm$ 0.012}}} & - & - \\
      Linear & 0.910 $\pm$ 0.016 & 0.923 $\pm$ 0.014 & 0.923 $\pm$ 0.014 \\
      KNN & 0.907 $\pm$ 0.017 & 0.914 $\pm$ 0.015 & 0.923 $\pm$ 0.014 \\
      AutoGluon & - & - & 0.934 $\pm$ 0.013 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.747 $\pm$ 0.021 & \underline{0.767 $\pm$ 0.022} & \underline{0.765 $\pm$ 0.026} \\
      ExtraTrees & 0.734 $\pm$ 0.024 & \underline{0.767 $\pm$ 0.029} & \underline{0.771 $\pm$ 0.025} \\
      XGBoost & 0.759 $\pm$ 0.022 & \underline{0.768 $\pm$ 0.024} & \underline{0.771 $\pm$ 0.025} \\
      LightGBM & 0.752 $\pm$ 0.027 & \underline{0.770 $\pm$ 0.027} & \underline{0.771 $\pm$ 0.026} \\
      CatBoost & \underline{\textbf{0.776 $\pm$ 0.027}} & \underline{0.772 $\pm$ 0.026} & \underline{0.767 $\pm$ 0.028} \\
      EBM & 0.770 $\pm$ 0.026 & 0.763 $\pm$ 0.026 & 0.767 $\pm$ 0.025 \\
      FastAIMLP & 0.728 $\pm$ 0.034 & \underline{0.759 $\pm$ 0.033} & \underline{0.761 $\pm$ 0.028} \\
      TorchMLP & 0.763 $\pm$ 0.026 & 0.758 $\pm$ 0.026 & \underline{0.762 $\pm$ 0.025} \\
      RealMLP & 0.760 $\pm$ 0.030 & 0.761 $\pm$ 0.027 & \underline{0.766 $\pm$ 0.027} \\
      TabM & 0.769 $\pm$ 0.024 & \underline{0.768 $\pm$ 0.026} & \underline{0.770 $\pm$ 0.026} \\
      MNCA & \underline{\textbf{0.771 $\pm$ 0.023}} & \underline{0.763 $\pm$ 0.027} & 0.734 $\pm$ 0.026 \\
      TabPFNv2 & 0.772 $\pm$ 0.025 & \underline{0.766 $\pm$ 0.023} & \underline{0.769 $\pm$ 0.024} \\
      TabDPT & \underline{\textbf{0.774 $\pm$ 0.022}} & - & - \\
      TabICL & \underline{\textbf{\textcolor{green!50!black}{0.783 $\pm$ 0.024}}} & - & - \\
      Linear & 0.759 $\pm$ 0.024 & 0.761 $\pm$ 0.023 & 0.763 $\pm$ 0.025 \\
      KNN & 0.685 $\pm$ 0.034 & 0.764 $\pm$ 0.028 & 0.760 $\pm$ 0.022 \\
      AutoGluon & - & - & 0.758 $\pm$ 0.032 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.317 $\pm$ 0.005 & 0.180 $\pm$ 0.015 & 0.178 $\pm$ 0.014 \\
      ExtraTrees & 0.393 $\pm$ 0.007 & 0.175 $\pm$ 0.015 & 0.173 $\pm$ 0.013 \\
      XGBoost & 0.119 $\pm$ 0.020 & 0.109 $\pm$ 0.018 & 0.109 $\pm$ 0.018 \\
      LightGBM & 0.111 $\pm$ 0.016 & \underline{0.103 $\pm$ 0.016} & 0.102 $\pm$ 0.015 \\
      CatBoost & \underline{0.110 $\pm$ 0.017} & 0.115 $\pm$ 0.020 & 0.111 $\pm$ 0.018 \\
      EBM & 0.118 $\pm$ 0.013 & 0.119 $\pm$ 0.012 & 0.117 $\pm$ 0.012 \\
      FastAIMLP & 0.118 $\pm$ 0.013 & \underline{\textbf{0.105 $\pm$ 0.013}} & \underline{\textbf{0.103 $\pm$ 0.014}} \\
      TorchMLP & 0.157 $\pm$ 0.022 & 0.127 $\pm$ 0.017 & 0.116 $\pm$ 0.014 \\
      RealMLP & 0.126 $\pm$ 0.014 & 0.110 $\pm$ 0.014 & 0.106 $\pm$ 0.013 \\
      TabM & 0.110 $\pm$ 0.016 & 0.112 $\pm$ 0.019 & 0.110 $\pm$ 0.017 \\
      MNCA & 0.144 $\pm$ 0.013 & 0.120 $\pm$ 0.011 & 0.122 $\pm$ 0.014 \\
      TabPFNv2 & \underline{0.107 $\pm$ 0.015} & 0.113 $\pm$ 0.019 & \underline{\textbf{\textcolor{green!50!black}{0.099 $\pm$ 0.015}}} \\
      TabDPT & 0.267 $\pm$ 0.010 & - & - \\
      TabICL & 0.148 $\pm$ 0.020 & - & - \\
      Linear & 0.167 $\pm$ 0.019 & 0.148 $\pm$ 0.012 & 0.148 $\pm$ 0.012 \\
      KNN & 0.551 $\pm$ 0.017 & 0.485 $\pm$ 0.024 & 0.447 $\pm$ 0.025 \\
      AutoGluon & - & - & \textbf{0.100 $\pm$ 0.017} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.584 $\pm$ 0.011 & 0.576 $\pm$ 0.014 & 0.574 $\pm$ 0.013 \\
      ExtraTrees & 0.591 $\pm$ 0.012 & 0.570 $\pm$ 0.011 & 0.566 $\pm$ 0.013 \\
      XGBoost & 0.554 $\pm$ 0.016 & 0.545 $\pm$ 0.015 & 0.546 $\pm$ 0.014 \\
      LightGBM & 0.555 $\pm$ 0.015 & 0.543 $\pm$ 0.016 & 0.542 $\pm$ 0.015 \\
      CatBoost & 0.552 $\pm$ 0.016 & 0.543 $\pm$ 0.017 & 0.541 $\pm$ 0.016 \\
      EBM & 0.565 $\pm$ 0.014 & 0.561 $\pm$ 0.013 & 0.560 $\pm$ 0.014 \\
      FastAIMLP & 0.565 $\pm$ 0.021 & 0.549 $\pm$ 0.015 & 0.540 $\pm$ 0.015 \\
      TorchMLP & 0.581 $\pm$ 0.018 & 0.559 $\pm$ 0.016 & 0.552 $\pm$ 0.014 \\
      RealMLP & 0.556 $\pm$ 0.015 & 0.553 $\pm$ 0.013 & 0.542 $\pm$ 0.014 \\
      TabM & 0.543 $\pm$ 0.013 & 0.541 $\pm$ 0.014 & 0.538 $\pm$ 0.014 \\
      MNCA & 0.555 $\pm$ 0.015 & 0.554 $\pm$ 0.012 & 0.546 $\pm$ 0.013 \\
      TabPFNv2 & \underline{0.534 $\pm$ 0.012} & \underline{\textbf{0.529 $\pm$ 0.015}} & \underline{\textbf{\textcolor{green!50!black}{0.527 $\pm$ 0.015}}} \\
      TabDPT & 0.561 $\pm$ 0.018 & - & - \\
      TabICL & 0.550 $\pm$ 0.014 & - & - \\
      Linear & 0.571 $\pm$ 0.017 & 0.562 $\pm$ 0.013 & 0.561 $\pm$ 0.013 \\
      KNN & 0.829 $\pm$ 0.047 & 0.705 $\pm$ 0.018 & 0.663 $\pm$ 0.017 \\
      AutoGluon & - & - & 0.536 $\pm$ 0.015 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 9.63 $\pm$ 0.19 & 9.62 $\pm$ 0.19 & 9.53 $\pm$ 0.19 \\
      ExtraTrees & 9.43 $\pm$ 0.18 & 9.43 $\pm$ 0.18 & 9.39 $\pm$ 0.18 \\
      XGBoost & 9.45 $\pm$ 0.18 & 9.35 $\pm$ 0.21 & 9.34 $\pm$ 0.20 \\
      LightGBM & 9.41 $\pm$ 0.21 & \underline{9.28 $\pm$ 0.22} & 9.26 $\pm$ 0.20 \\
      CatBoost & 9.36 $\pm$ 0.19 & 9.34 $\pm$ 0.21 & 9.34 $\pm$ 0.20 \\
      EBM & 10.53 $\pm$ 0.23 & 10.43 $\pm$ 0.22 & 10.21 $\pm$ 0.18 \\
      FastAIMLP & 11.51 $\pm$ 0.10 & 10.59 $\pm$ 0.10 & 10.55 $\pm$ 0.12 \\
      TorchMLP & 9.95 $\pm$ 0.21 & 9.66 $\pm$ 0.16 & 9.56 $\pm$ 0.16 \\
      RealMLP & 9.57 $\pm$ 0.29 & 9.44 $\pm$ 0.23 & \underline{9.22 $\pm$ 0.21} \\
      TabM & 9.51 $\pm$ 0.21 & \underline{9.31 $\pm$ 0.21} & \underline{9.24 $\pm$ 0.20} \\
      MNCA & 9.56 $\pm$ 0.16 & 9.50 $\pm$ 0.14 & 9.28 $\pm$ 0.19 \\
      TabPFNv2 & - & - & - \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{9.08 $\pm$ 0.20}}} & - & - \\
      TabICL & - & - & - \\
      Linear & 17.43 $\pm$ 0.10 & 17.42 $\pm$ 0.09 & 17.26 $\pm$ 0.10 \\
      KNN & 11.10 $\pm$ 0.16 & 10.25 $\pm$ 0.26 & 9.95 $\pm$ 0.22 \\
      AutoGluon & - & - & 9.22 $\pm$ 0.16 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.933 $\pm$ 0.011 & 0.932 $\pm$ 0.011 & 0.932 $\pm$ 0.012 \\
      ExtraTrees & 0.937 $\pm$ 0.011 & 0.937 $\pm$ 0.008 & 0.938 $\pm$ 0.008 \\
      XGBoost & 0.941 $\pm$ 0.008 & \underline{\textbf{0.943 $\pm$ 0.008}} & \underline{\textbf{0.944 $\pm$ 0.008}} \\
      LightGBM & 0.938 $\pm$ 0.008 & \underline{\textbf{0.943 $\pm$ 0.008}} & \underline{\textbf{0.944 $\pm$ 0.007}} \\
      CatBoost & \underline{\textbf{0.944 $\pm$ 0.006}} & \underline{0.944 $\pm$ 0.007} & \underline{0.943 $\pm$ 0.006} \\
      EBM & \underline{0.942 $\pm$ 0.005} & \underline{0.940 $\pm$ 0.005} & 0.941 $\pm$ 0.004 \\
      FastAIMLP & 0.914 $\pm$ 0.022 & 0.923 $\pm$ 0.009 & 0.927 $\pm$ 0.010 \\
      TorchMLP & 0.925 $\pm$ 0.009 & \underline{0.940 $\pm$ 0.007} & \underline{\textbf{0.943 $\pm$ 0.007}} \\
      RealMLP & \underline{0.941 $\pm$ 0.006} & \underline{0.941 $\pm$ 0.007} & \underline{\textbf{0.945 $\pm$ 0.006}} \\
      TabM & 0.941 $\pm$ 0.004 & \underline{0.942 $\pm$ 0.004} & \underline{0.943 $\pm$ 0.004} \\
      MNCA & \underline{0.940 $\pm$ 0.006} & \underline{0.939 $\pm$ 0.010} & 0.932 $\pm$ 0.013 \\
      TabPFNv2 & \underline{0.942 $\pm$ 0.005} & \underline{0.943 $\pm$ 0.007} & \underline{\textbf{0.945 $\pm$ 0.008}} \\
      TabDPT & 0.937 $\pm$ 0.008 & - & - \\
      TabICL & \underline{0.944 $\pm$ 0.006} & - & - \\
      Linear & 0.936 $\pm$ 0.005 & 0.938 $\pm$ 0.003 & 0.938 $\pm$ 0.003 \\
      KNN & 0.870 $\pm$ 0.017 & 0.925 $\pm$ 0.014 & 0.936 $\pm$ 0.007 \\
      AutoGluon & - & - & \textbf{\textcolor{green!50!black}{0.946 $\pm$ 0.006}} \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.312 $\pm$ 0.037 & 0.262 $\pm$ 0.019 & 0.257 $\pm$ 0.019 \\
      ExtraTrees & 0.312 $\pm$ 0.036 & 0.258 $\pm$ 0.020 & 0.250 $\pm$ 0.019 \\
      XGBoost & 0.260 $\pm$ 0.027 & 0.251 $\pm$ 0.022 & 0.251 $\pm$ 0.023 \\
      LightGBM & 0.255 $\pm$ 0.021 & 0.249 $\pm$ 0.021 & 0.247 $\pm$ 0.021 \\
      CatBoost & 0.252 $\pm$ 0.022 & 0.239 $\pm$ 0.022 & 0.239 $\pm$ 0.021 \\
      EBM & 0.357 $\pm$ 0.021 & 0.357 $\pm$ 0.020 & 0.357 $\pm$ 0.020 \\
      FastAIMLP & 0.334 $\pm$ 0.023 & 0.245 $\pm$ 0.022 & 0.241 $\pm$ 0.021 \\
      TorchMLP & 0.289 $\pm$ 0.035 & 0.237 $\pm$ 0.020 & 0.230 $\pm$ 0.019 \\
      RealMLP & 0.256 $\pm$ 0.026 & 0.236 $\pm$ 0.026 & 0.232 $\pm$ 0.021 \\
      TabM & 0.246 $\pm$ 0.026 & 0.238 $\pm$ 0.027 & 0.236 $\pm$ 0.025 \\
      MNCA & 0.261 $\pm$ 0.023 & 0.243 $\pm$ 0.025 & 0.239 $\pm$ 0.022 \\
      TabPFNv2 & \underline{0.229 $\pm$ 0.025} & \underline{\textbf{0.223 $\pm$ 0.027}} & \underline{\textbf{\textcolor{green!50!black}{0.222 $\pm$ 0.025}}} \\
      TabDPT & \underline{0.228 $\pm$ 0.027} & - & - \\
      TabICL & \underline{0.228 $\pm$ 0.026} & - & - \\
      Linear & 0.360 $\pm$ 0.021 & 0.359 $\pm$ 0.023 & 0.358 $\pm$ 0.022 \\
      KNN & 0.938 $\pm$ 0.142 & 0.385 $\pm$ 0.048 & 0.299 $\pm$ 0.033 \\
      AutoGluon & - & - & 0.233 $\pm$ 0.021 \\
      \bottomrule
      \end{tabular}
\begin{tabular}{l@{\quad}lll}
      \toprule
       & Default & Tuned & Tuned + Ens. \\
      \midrule
      RF & 0.620 $\pm$ 0.021 & 0.616 $\pm$ 0.021 & 0.611 $\pm$ 0.021 \\
      ExtraTrees & 0.613 $\pm$ 0.021 & \underline{0.606 $\pm$ 0.025} & 0.603 $\pm$ 0.021 \\
      XGBoost & 0.621 $\pm$ 0.021 & 0.610 $\pm$ 0.019 & 0.610 $\pm$ 0.020 \\
      LightGBM & 0.628 $\pm$ 0.019 & \underline{0.607 $\pm$ 0.019} & 0.608 $\pm$ 0.019 \\
      CatBoost & 0.621 $\pm$ 0.019 & \underline{0.605 $\pm$ 0.020} & 0.605 $\pm$ 0.020 \\
      EBM & 0.679 $\pm$ 0.015 & 0.678 $\pm$ 0.016 & 0.675 $\pm$ 0.016 \\
      FastAIMLP & 0.669 $\pm$ 0.019 & 0.668 $\pm$ 0.018 & 0.657 $\pm$ 0.019 \\
      TorchMLP & 0.691 $\pm$ 0.019 & 0.653 $\pm$ 0.018 & 0.650 $\pm$ 0.015 \\
      RealMLP & 0.625 $\pm$ 0.018 & 0.618 $\pm$ 0.019 & \underline{0.603 $\pm$ 0.020} \\
      TabM & 0.637 $\pm$ 0.020 & 0.620 $\pm$ 0.020 & 0.612 $\pm$ 0.020 \\
      MNCA & 0.610 $\pm$ 0.020 & \underline{0.606 $\pm$ 0.019} & \underline{0.601 $\pm$ 0.020} \\
      TabPFNv2 & 0.692 $\pm$ 0.012 & 0.639 $\pm$ 0.017 & 0.610 $\pm$ 0.020 \\
      TabDPT & \underline{\textbf{\textcolor{green!50!black}{0.590 $\pm$ 0.018}}} & - & - \\
      TabICL & - & - & - \\
      Linear & 0.731 $\pm$ 0.017 & 0.731 $\pm$ 0.017 & 0.730 $\pm$ 0.016 \\
      KNN & 0.627 $\pm$ 0.023 & 0.627 $\pm$ 0.022 & 0.617 $\pm$ 0.021 \\
      AutoGluon & - & - & 0.599 $\pm$ 0.020 \\
      \bottomrule
      \end{tabular}
